Grid-free Harmonic Retrieval and Model Order Selection using Deep Convolutional Neural Networks

Harmonic retrieval techniques are the foundation of radio channel sounding, estimation, and modeling. This paper introduces a Deep Learning approach for joint delay- and Doppler estimation from frequency and time samples of a radio channel transfer function. Our work estimates the two-dimensional parameters from a signal containing an unknown number of paths. Compared to existing deep learning-based methods, the signal parameters are not estimated via classification but in a quasi-grid-free manner. This alleviates the bias, spectral leakage, and ghost targets that grid-based approaches produce. The proposed architecture also reliably estimates the number of paths in the measurement. Hence, it jointly solves the model order selection and parameter estimation task. Additionally, we propose a multi-channel windowing of the data to increase the estimator's robustness. We also compare the performance to other harmonic retrieval methods and integrate it into an existing maximum likelihood estimator for efficient initialization of a gradient-based iteration.

==> figures/cnn_architecture.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{box}=[fill=none, draw=none, shape=rectangle, minimum width=7.5em, minimum height=3.0em, anchor=north]
\tikzstyle{container box}=[shape=rectangle, minimum width=9.6em, minimum height=22.5em, fill opacity=0.2, anchor=north]
\tikzstyle{innercontainer}=[fill=none, draw=black, shape=rectangle, minimum height=14em, minimum width=8.4em, densely dashdotted, anchor=north]
\tikzstyle{threelines}=[shape=rectangle, fill=coolor1, minimum height=4.0em, minimum width=7.5em, draw=black, fill opacity=0.69, anchor=north]
\tikzstyle{twolines}=[fill=white, draw=black, shape=rectangle, minimum width=7.5em, minimum height=2.5em, fill opacity=0.8, anchor=north]
\tikzstyle{oneline}=[fill=white, draw=black, shape=rectangle, minimum height=1.0em, minimum width=7.5em, fill opacity=0.8, anchor=north]


% Edge styles
\tikzstyle{arrow}=[->, >=Triangle]
\tikzstyle{thickarrow}=[->, >=Triangle, thick]
\tikzstyle{thick line}=[-, thick]
\tikzstyle{thin line}=[-, thin]


% Edge styles
\tikzstyle{arrow}=[->, >=Triangle]
\tikzstyle{thickarrow}=[->, >=Triangle, thick]
\tikzstyle{thick line}=[-, thick]

% Edge styles
\tikzstyle{arrow}=[->, >=Triangle]
\tikzstyle{thickarrow}=[->, >=Triangle, thick]

% title typeface
\newcommand{\titleface}[1]{\normalsize{\textbf{#1}}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Upscaling
		\node [style=container box] (32) at (0,0)[xshift=12em, yshift=0em] {};
		\node [style=box] (24) at (0,0)[xshift=12em, yshift=-1em, label={[yshift=-1em, align=center]\titleface{Channel Upscaling}}] {};
		\node [style=threelines, label={[align=center, anchor=north]Conv2D\\\small{k{:} 3x3, s{:} 1x1,}\\\small{$C_{\text{out}}${:} $2C_{\text{in}}$}}] (29) at (0,0)[xshift=12em, yshift=-4.5em] {};
		\node [style=oneline, fill=coolor4, fill opacity=1] (30) at (0,0)[xshift=12em, yshift=-10.0em] {Batch Norm.};
		\node [style=oneline, fill=coolor2, fill opacity=1] (31) at (0,0)[xshift=12em, yshift=-13.0em] {ReLU};
		\node [style=innercontainer, minimum height=11em] (77) at (0,0)[xshift=12em, yshift=-4.0em] {};
		\node [style=none, label={[xshift=-2.5em]left:5x}] (33) at (0,0)[xshift=12em, yshift=-3.3em] {};
		\node [style=none] (34) at (0,0)[xshift=12em, yshift=-16.0em] {};		

        % Downsampling
		\node [style=container box] (35) at (0,0)[xshift=24em, yshift=0em] {};
		\node [style=box] (25) at (0,0)[xshift=24em, yshift=-1em, label={[yshift=-1em, align=center]\titleface{Downsampling}}] {};
		\node [style=threelines, label={[align=center, anchor=north]Conv2D\\\small{k{:} 3x3, s{:} 2x2,}\\\small{$C_{\text{out}}${:} $C_{\text{in}}$}}] (36) at (0,0)[xshift=24em, yshift=-4.5em] {};
		\node [style=oneline, fill=coolor4, fill opacity=1] (37) at (0,0)[xshift=24em, yshift=-10em] {Batch Norm.};
		\node [style=oneline, fill=coolor2, fill opacity=1] (38) at (0,0)[xshift=24em, yshift=-13em] {ReLU};
		\node [style=innercontainer, minimum height=11em] (78) at (0,0)[xshift=24em, yshift=-4.0em] {};
		\node [style=none, label={[xshift=-2.5em]left:2x}] (39) at (0,0)[xshift=24em, yshift=-3.3em] {};
		\node [style=none] (40) at (0,0)[xshift=24em, yshift=-16.0em] {};		

		% Channel Downscaling
		\node [style=container box] (62) at (0,0)[xshift=36em, yshift=0em] {};	
		\node [style=box] (26) at (0,0)[xshift=36em, yshift=-1em, label={[yshift=-1em, align=center]\titleface{Channel Downscaling}}] {};
		\node [style=threelines, label={[align=center, anchor=north]Conv2D\\\small{k{:} 3x3, s{:} 1x1,}\\\small{$C_{\text{out}}${:} $\frac{1}{2}C_{\text{in}}, 3C$}}] (63) at (0,0)[xshift=36em, yshift=-4.5em] {};
		\node [style=oneline, fill=coolor4, fill opacity=1] (64) at (0,0)[xshift=36em, yshift=-9em] {Batch Norm.};
		\node [style=oneline, fill=coolor2, fill opacity=1] (65) at (0,0)[xshift=36em, yshift=-11em] {ReLU};
		\node [style=innercontainer, minimum height=9em] (79) at (0,0)[xshift=36em, yshift=-4.0em] {};
		\node [style=none, label={[xshift=-2.5em]left:2x}] (66) at (0,0)[xshift=36em, yshift=-3.3em] {};
		\node [style=none] (91) at (0,0)[xshift=36em, yshift=-15.5em] {};
		\node [style=none] (92) at (0,0)[xshift=41.5em, yshift=-11.25em] {};
		
		% lower part
		\node [style=oneline, fill=coolor5, fill opacity=1] (68) at (0,0)[xshift=36em, yshift=-13.5em] {Linear};
		\node [style=oneline, fill=coolor2, fill opacity=1] (69) at (0,0)[xshift=36em, yshift=-15.5em] {ReLU};
		\node [style=oneline, fill=coolor5, fill opacity=1] (70) at (0,0)[xshift=36em, yshift=-17.5em] {Linear};
		\node [style=none, label={[align=center]below:\Large{$\hat{\bm\eta}$}}] (72) at (0,0)[xshift=36em, yshift=-20em] {};

		% Modelorder
		\node [style=container box] (52) at (0,0)[xshift=48em, yshift=0em] {};
		\node [style=box] (28) at (0,0)[xshift=48em, yshift=-1em, label={[yshift=-1em, align=center]\titleface{Model Order}}] {};
		\node [style=threelines, label={[align=center, yshift=-4.0em]Conv2D\\\small{k{:} 3x3, s{:} 1x1,}\\\small{$C_{\text{out}}${:} 4}}] (82) at (0,0)[xshift=48em, yshift=-4.5em] {};
		\node [style=oneline, align=center, fill=coolor4, fill opacity=1] (83) at (0,0)[xshift=48em, yshift=-9em] {Batch Norm.};
		\node [style=oneline, align=center, fill=coolor2, fill opacity=1] (84) at (0,0)[xshift=48em, yshift=-11em] {ReLU};
		\node [style=none] (85) at (0,0)[xshift=48em, yshift=-3em] {};
		
		% lower part
		\node [style=oneline, align=center, fill=coolor5, fill opacity=1] (75) at (0,0)[xshift=48em, yshift=-13.5em] {Linear};
		\node [style=oneline, fill=coolor2, fill opacity=1] (76) at (0,0)[xshift=48em, yshift=-15.5em] {ReLU};
		\node [style=oneline, align=center, fill=coolor5, fill opacity=1] (77) at (0,0)[xshift=48em, yshift=-17.5em] {Linear};
		\node [style=none, label={[align=center]below:\Large{$\hat{\bm\rho}$}}] (55) at (0,0)[xshift=48em, yshift=-20em] {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickarrow] (33) to (29);
		\draw [style=thickarrow] (66) to (63);
		\draw [style=thickarrow] (39) to (36);
		
		\draw [style=thickarrow] (29) to (30);
		\draw [style=thickarrow] (30) to (31);
		
		\draw [style=thickarrow] (36) to (37);
		\draw [style=thickarrow] (37) to (38);
		\draw [style=thickarrow] (31) to (34);
		\draw [style=thickarrow] (38) to (40);
		
		\draw [style=thick line] (63) to (64);
		\draw [style=thick line] (64) to (65);
		
		\draw [style=thick line] (68) to (69);
		\draw [style=thick line] (69) to (70);
		
		\draw [style=thick line] (75) to (76);
		\draw [style=thick line] (76) to (77);
		\draw [style=thickarrow] (77) to (55);
		\draw [style=thickarrow] (65) to (68);
		
		\draw [style=thick line] (82) to (83);
		\draw [style=thick line] (83) to (84);
		\draw [style=thickarrow] (83) to (75);
		
		\draw [style=thickarrow] (69) to (72);
		\draw [style=thickarrow] (85) to (82);
		
		% major block connections
		\draw [style=thickarrow, ultra thick] (32.east) to (35.west);
		\draw [style=thickarrow, ultra thick] (35.east) to (62.west);
		
		% the arrow goes here to move it to the background
		\draw [thick, densely dashed, ultra thick] ([yshift=-1em]35.east) to ([yshift=-1em]62.west);
		\draw [style=thickarrow, densely dashed, ultra thick] ([yshift=-1em]62.east) to ([yshift=-1em]52.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference_example.tex <==
\def\scalefig{0.73}
\centering
\subfloat[b][\gls{snr} \qty{-5}{\decibel}, $\hat{P}=13$\label{fig:example:a}]{%
    \scalebox{\scalefig}{\input{figures/inference_example_snr=-5.pgf}}
    }%
\subfloat[b][\gls{snr} \qty{0}{\decibel}, $\hat{P}=17$\label{fig:example:b}]{%
    \scalebox{\scalefig}{\input{figures/inference_example_snr=0.pgf}}
    }%
\subfloat[t][\gls{snr} \qty{5}{\decibel}, $\hat{P}=17$\label{fig:example:c}]{%
    \scalebox{\scalefig}{\input{figures/inference_example_snr=5.pgf}}
    }%
\subfloat[t][\gls{snr} \qty{10}{\decibel}, $\hat{P}=18$\label{fig:example:d}]{%
    \scalebox{\scalefig}{\input{figures/inference_example_snr=10.pgf}}
    }%
\caption{Inference example. A snapshot $\bm Y$ with $P=18$ paths from the Validationset passes the network at different \glspl{snr} (a-d). The figures show the groundtruth (\protect\whitecircle) and parameter estimates (\protect\blackcircle) with the data $\vert\bm{Y_1}\vert^2$ (rectangular window) in the background. The displacement between the circles indicates the accuracy of the point estimates (center). We observe the quality of the results improves with increasing \gls{snr}. At \qty{10}{\decibel} \gls{snr} (d), all paths are correctly detected, including the closely-spaced paths in the bottom left (see c) and d)).}
\label{fig:example}

==> figures/inference_example_snr=-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.467040in}{2.439806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.467040in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.467040in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.416129in}{0.115321in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.970000in,height=1.970000in]{figures/inference_example_snr=-5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416129in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809242in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809242in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202355in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202355in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595468in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595468in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988581in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988581in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381694in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514407in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612685in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710964in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907520in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005798in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104077in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300633in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398912in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497190in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693746in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792025in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890303in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086859in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185138in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283416in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398912in,y=2.306472in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau/\tau_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.073112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.466225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.859338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.252451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.645564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=2.038677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.213599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.213599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.311878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.311878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.410156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.410156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.606712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.606712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.704991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.704991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.803269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.803269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.999826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{0.999826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.098104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.098104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.392939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.392939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.491217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.491217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.589495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.589495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.786052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.786052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.884330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.884330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.982608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381694in}{1.982608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.098104in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha/\alpha_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131647in}{0.304945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298219in}{1.623692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838783in}{0.177560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004069in}{1.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886306in}{0.465031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638027in}{0.866593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331664in}{0.993567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556125in}{0.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451407in}{1.709881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148898in}{1.944035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136085in}{0.901842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688171in}{0.577776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325716in}{0.687238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447387in}{0.478173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707936in}{0.608990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377413in}{0.406054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248755in}{0.520444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118551in}{0.618257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131763in}{0.302792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301008in}{1.627248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829580in}{0.179276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997045in}{1.069116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890454in}{0.462921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618695in}{0.878444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328205in}{0.992461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559565in}{0.947694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448795in}{1.696666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147762in}{1.940378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137258in}{0.897453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693398in}{0.592765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330601in}{0.688020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381694in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{0.115321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference_example_snr=0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.220215in}{2.439806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220215in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.970000in,height=1.970000in]{figures/inference_example_snr=0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169303in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562416in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562416in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955530in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955530in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348643in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348643in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741756in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741756in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134869in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267582in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365860in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464138in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660695in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758973in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857251in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053808in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152086in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250364in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446921in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545199in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643478in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840034in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938312in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036591in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152086in,y=2.306472in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau/\tau_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.073112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=2.038677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884821in}{0.304945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200561in}{0.478173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051393in}{1.623692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591958in}{0.177560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757244in}{1.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461110in}{0.608990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639481in}{0.465031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391202in}{0.866593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084839in}{0.993567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130587in}{0.406054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309300in}{0.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204582in}{1.709881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902073in}{1.944035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889260in}{0.901842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441346in}{0.577776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001930in}{0.520444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078890in}{0.687238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871726in}{0.618257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883176in}{0.305053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425128in}{0.524861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055687in}{1.623858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593057in}{0.182648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758390in}{1.072974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453465in}{0.608335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641444in}{0.464799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391607in}{0.878497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081947in}{0.989409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117435in}{0.403725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307398in}{0.951150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207497in}{1.710082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904198in}{1.944999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887164in}{0.897814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447159in}{0.589456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007071in}{0.522503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079857in}{0.686907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference_example_snr=10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.581881in}{2.430513in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.581881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.581881in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.956273in}{1.956273in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.960000in,height=1.960000in]{figures/inference_example_snr=10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169303in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560558in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560558in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951813in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951813in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343067in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343067in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734322in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734322in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125576in,y=2.120205in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267117in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364931in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462744in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658372in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756185in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853999in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049626in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147440in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245254in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440881in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538694in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636508in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832135in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929949in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027763in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147440in,y=2.297180in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau/\tau_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.073112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=2.029385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.506576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{0.506576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.897830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{0.897830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{1.289085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.680340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125576in}{1.680340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.956273in}{1.956273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881439in}{0.304049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200414in}{0.476457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042495in}{1.616561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585232in}{0.177266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749737in}{1.067943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459731in}{0.606656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637258in}{0.463377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385425in}{0.863042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080511in}{0.989415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121315in}{0.404680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303910in}{0.945503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199688in}{1.702343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893881in}{1.935389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881128in}{0.898124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440060in}{0.575590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997993in}{0.518528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868405in}{0.615880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069863in}{0.684534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.956273in}{1.956273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880251in}{0.304951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206673in}{0.474319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045181in}{1.615250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585973in}{0.180652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753950in}{1.071877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462735in}{0.610775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636836in}{0.463396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387688in}{0.874439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080250in}{0.985397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121474in}{0.404110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307184in}{0.948088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200667in}{1.702163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897913in}{1.937932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880032in}{0.897031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438779in}{0.577023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001339in}{0.517200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869334in}{0.617897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071399in}{0.682586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.071594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125576in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{2.071594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{0.115321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{2.071594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175576in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180000in}{0.120513in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.950000in]{figures/inference_example_snr=10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322001in, y=0.073112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.767412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322001in, y=0.725203in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.419503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322001in, y=1.377294in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{2.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322001in, y=2.029385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.278344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.441367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.604389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{0.930435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.093458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.256480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.582526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.745549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273390in}{1.908571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392992in,y=1.093458in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \vert\)\textbf{Y}\(\displaystyle \vert^2 \left[dB\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175576in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.224483in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.224483in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference_example_snr=5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stsc1402/environments/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.220215in}{2.439806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220215in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.439806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.970000in,height=1.970000in]{figures/inference_example_snr=5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169303in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562416in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562416in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955530in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955530in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348643in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348643in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741756in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741756in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134869in,y=2.129498in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267582in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365860in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464138in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660695in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758973in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857251in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053808in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152086in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250364in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446921in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545199in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643478in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840034in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938312in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036591in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152086in,y=2.306472in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau/\tau_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.115321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.073112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{2.080887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=2.038677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.508434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{0.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{1.294660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.169303in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134869in}{1.687774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884821in}{0.304945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051393in}{1.623692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591958in}{0.177560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757244in}{1.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461110in}{0.608990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639481in}{0.465031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391202in}{0.866593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084839in}{0.993567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130587in}{0.406054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309300in}{0.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204582in}{1.709881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902073in}{1.944035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889260in}{0.901842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441346in}{0.577776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001930in}{0.520444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871726in}{0.618257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078890in}{0.687238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.200561in}{0.478173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.169303in}{0.115321in}}{\pgfqpoint{1.965566in}{1.965566in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883970in}{0.308248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054994in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592801in}{0.182227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760896in}{1.076345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463600in}{0.608921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639729in}{0.465787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390762in}{0.881111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081844in}{0.987512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128383in}{0.407094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310253in}{0.950544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206177in}{1.709654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906689in}{1.947352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886354in}{0.897554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441615in}{0.581773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005455in}{0.520279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874639in}{0.619842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079882in}{0.685595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{0.115321in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{0.115321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169303in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{2.080887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/label.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{grid}=[fill=none, draw=black, shape=rectangle, minimum width=5cm, minimum height=3cm, thick]
\tikzstyle{xtick}=[fill=white, draw=black, shape=rectangle, minimum height=4pt, minimum width=0pt, inner sep=0pt, thick]
\tikzstyle{ytick}=[fill=white, draw=black, shape=rectangle, minimum height=0pt, minimum width=4pt, inner sep=0pt, thick]
\tikzstyle{cell}=[fill=none, draw=black, shape=rectangle, minimum width=2.5cm, minimum height=1.5cm]
\tikzstyle{param}=[fill=red, draw=black, shape=circle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt]
\tikzstyle{center}=[fill=none, draw=black, shape=circle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt]
% Edge styles
\tikzstyle{arrow}=[->, >={Triangle[length=1mm, width=1mm]}, thick]


\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cell, fill=coolor2, opacity=0.8] (11) at (-1.25, 0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.4] (12) at (1.25, 0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.8] (13) at (1.25, -0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.4] (14) at (-1.25, -0.75) {};	
		\node [style=grid] (0) at (0, 0) {};
		\node [style=xtick, label={left:1}] (2) at (-2.5, 1.5) {};
		\node [style=xtick, label={below:1}] (3) at (2.5, -1.5) {};
		\node [style=xtick, label={below:0}, label={left:0}] (4) at (-2.5, -1.5) {};
		\node [style=xtick] (5) at (2.5, 1.5) {};
		\node [style=ytick] (7) at (2.5, 1.5) {};
		\node [style=ytick] (8) at (-2.5, 1.5) {};
		\node [style=ytick] (9) at (-2.5, -1.5) {};
		\node [style=ytick] (10) at (2.5, -1.5) {};
		\node [style=param] (15) at (0.8, 0.25) {};
		\node [style=none, below] (16) at (0, -1.75) {$\tau$};
		\node [style=none, left] (17) at (-2.75, 0) {$\alpha$};
		\node [style=param] (18) at (2, 1.375) {};
		\node [style=center, label={above:$x_{0,1}$}] (20) at (1.25, 0.75) {};
		\node [style=center, label={above:$x_{0,0}$}] (21) at (-1.25, 0.75) {};
		\node [style=center, label={above:$x_{1,0}$}] (22) at (-1.25, -0.75) {};
		\node [style=center, label={above:$x_{1,1}$}] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (26) at (0.8, 0.75) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none, label={[]$\bm \eta_{0,1}=$}] (32) at (3.6, -0.15) {$\begin{bmatrix} 1 \\ \Delta\tau_0 \\ \Delta\alpha_0 \\ 1 \\ \Delta\tau_1 \\ \Delta\alpha_1 \\ 0 \\ 0 \\ 0\end{bmatrix}$};
		\node [style=none] (28) at (2.125, 1) {}; % 
		\node [style=none] (29) at (1.625, 0.625) {};
		\node [style=none] (34) at (3.125, 0.65) {};
		\node [style=none] (36) at (3.125, 1) {};
		\node [style=none] (37) at (4.75, 0.75) {}; % ???
		\node [style=none] (38) at (0.85, 0.5) {};
		\node [style=none] (39) at (3.125, -0.5) {};
		\node [style=none] (40) at (1.05, 0.625) {};
		\node [style=none] (41) at (3.125, -0.1) {};
		
		\draw [style=arrow] (20) to (24.center);
		\draw [style=arrow] (24.center) to (18);
		\draw [style=arrow] (20) to (26.center);
		\draw [style=arrow] (26.center) to (15);
		\draw [style=arrow, in=180, out=0] (28.center) to (34.center);
		\draw [style=arrow, in=-180, out=-60] (29.center) to (36.center);
		\draw [style=arrow, in=180, out=-30, looseness=0.25] (38.center) to (39.center);
		\draw [style=arrow, in=180, out=-60, looseness=0.50] (40.center) to (41.center);		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelordererror.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240401in}{2.455916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240401in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240401in}{2.455916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.455916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.405916in}}%
\pgfpathlineto{\pgfqpoint{0.487503in}{2.405916in}}%
\pgfpathlineto{\pgfqpoint{0.487503in}{0.391821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610362in}{1.781292in}}{\pgfqpoint{0.883382in}{2.229383in}}{%
\pgfpathmoveto{\pgfqpoint{0.751412in}{1.781292in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{1.781292in}}%
\pgfpathlineto{\pgfqpoint{0.742198in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{0.742160in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{0.742211in}{1.794870in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.799396in}}%
\pgfpathlineto{\pgfqpoint{0.742497in}{1.803922in}}%
\pgfpathlineto{\pgfqpoint{0.742667in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{0.742839in}{1.817501in}}%
\pgfpathlineto{\pgfqpoint{0.742738in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{0.742441in}{1.826553in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{0.741054in}{1.835606in}}%
\pgfpathlineto{\pgfqpoint{0.739876in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{0.738329in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{0.736392in}{1.849184in}}%
\pgfpathlineto{\pgfqpoint{0.734060in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{0.731336in}{1.858237in}}%
\pgfpathlineto{\pgfqpoint{0.728241in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{0.724809in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{0.721082in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{0.717116in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{1.880867in}}%
\pgfpathlineto{\pgfqpoint{0.708729in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{0.704454in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{0.700230in}{1.894446in}}%
\pgfpathlineto{\pgfqpoint{0.696132in}{1.898972in}}%
\pgfpathlineto{\pgfqpoint{0.692234in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{0.688596in}{1.908025in}}%
\pgfpathlineto{\pgfqpoint{0.685262in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{1.917077in}}%
\pgfpathlineto{\pgfqpoint{0.679559in}{1.921603in}}%
\pgfpathlineto{\pgfqpoint{0.677141in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{0.672803in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{0.670654in}{1.939708in}}%
\pgfpathlineto{\pgfqpoint{0.668341in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{0.665731in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{0.662712in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{0.659204in}{1.957813in}}%
\pgfpathlineto{\pgfqpoint{0.655177in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{0.650655in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{0.645718in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{0.640502in}{1.975917in}}%
\pgfpathlineto{\pgfqpoint{0.635185in}{1.980443in}}%
\pgfpathlineto{\pgfqpoint{0.629972in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{0.625074in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{0.620688in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{0.616979in}{1.998548in}}%
\pgfpathlineto{\pgfqpoint{0.614061in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{0.611993in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{0.610776in}{2.012127in}}%
\pgfpathlineto{\pgfqpoint{0.610362in}{2.016653in}}%
\pgfpathlineto{\pgfqpoint{0.610666in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{0.611584in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{0.613012in}{2.030231in}}%
\pgfpathlineto{\pgfqpoint{0.614858in}{2.034758in}}%
\pgfpathlineto{\pgfqpoint{0.617054in}{2.039284in}}%
\pgfpathlineto{\pgfqpoint{0.619556in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{0.622341in}{2.048336in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{2.052862in}}%
\pgfpathlineto{\pgfqpoint{0.628715in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{0.632266in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{0.636007in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{0.639870in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{0.643767in}{2.075493in}}%
\pgfpathlineto{\pgfqpoint{0.647595in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{0.651254in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{0.654654in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{0.657733in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{0.660463in}{2.098124in}}%
\pgfpathlineto{\pgfqpoint{0.662857in}{2.102650in}}%
\pgfpathlineto{\pgfqpoint{0.664969in}{2.107176in}}%
\pgfpathlineto{\pgfqpoint{0.666888in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{0.668730in}{2.116229in}}%
\pgfpathlineto{\pgfqpoint{0.670622in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{0.672689in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{0.675039in}{2.129807in}}%
\pgfpathlineto{\pgfqpoint{0.677749in}{2.134333in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.138860in}}%
\pgfpathlineto{\pgfqpoint{0.684361in}{2.143386in}}%
\pgfpathlineto{\pgfqpoint{0.688216in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{0.692349in}{2.152438in}}%
\pgfpathlineto{\pgfqpoint{0.696660in}{2.156964in}}%
\pgfpathlineto{\pgfqpoint{0.701043in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{0.705393in}{2.166017in}}%
\pgfpathlineto{\pgfqpoint{0.709617in}{2.170543in}}%
\pgfpathlineto{\pgfqpoint{0.713640in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{0.717409in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{0.720892in}{2.184121in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{0.726950in}{2.193174in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{2.206752in}}%
\pgfpathlineto{\pgfqpoint{0.735693in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{0.737284in}{2.215805in}}%
\pgfpathlineto{\pgfqpoint{0.738681in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{0.739906in}{2.224857in}}%
\pgfpathlineto{\pgfqpoint{0.740980in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{0.752764in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{0.752764in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{0.753837in}{2.224857in}}%
\pgfpathlineto{\pgfqpoint{0.755063in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{0.756460in}{2.215805in}}%
\pgfpathlineto{\pgfqpoint{0.758051in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{0.759858in}{2.206752in}}%
\pgfpathlineto{\pgfqpoint{0.761904in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{0.764210in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{0.766794in}{2.193174in}}%
\pgfpathlineto{\pgfqpoint{0.769672in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{0.772852in}{2.184121in}}%
\pgfpathlineto{\pgfqpoint{0.776334in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{0.780103in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{0.784126in}{2.170543in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{2.166017in}}%
\pgfpathlineto{\pgfqpoint{0.792700in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{0.797084in}{2.156964in}}%
\pgfpathlineto{\pgfqpoint{0.801395in}{2.152438in}}%
\pgfpathlineto{\pgfqpoint{0.805527in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{0.809383in}{2.143386in}}%
\pgfpathlineto{\pgfqpoint{0.812887in}{2.138860in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{2.134333in}}%
\pgfpathlineto{\pgfqpoint{0.818704in}{2.129807in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{0.825014in}{2.116229in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{0.828775in}{2.107176in}}%
\pgfpathlineto{\pgfqpoint{0.830887in}{2.102650in}}%
\pgfpathlineto{\pgfqpoint{0.833281in}{2.098124in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{0.839090in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{0.842490in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{0.846149in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{2.075493in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{0.857736in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{0.861478in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{0.865029in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{0.868345in}{2.052862in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.048336in}}%
\pgfpathlineto{\pgfqpoint{0.874188in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{2.039284in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{2.034758in}}%
\pgfpathlineto{\pgfqpoint{0.880732in}{2.030231in}}%
\pgfpathlineto{\pgfqpoint{0.882160in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{0.883078in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.016653in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{2.012127in}}%
\pgfpathlineto{\pgfqpoint{0.881751in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{0.879683in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{0.876765in}{1.998548in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{0.868670in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{0.863772in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{0.858558in}{1.980443in}}%
\pgfpathlineto{\pgfqpoint{0.853242in}{1.975917in}}%
\pgfpathlineto{\pgfqpoint{0.848026in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{0.838567in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{1.957813in}}%
\pgfpathlineto{\pgfqpoint{0.831032in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{0.828013in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{0.825403in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{0.823089in}{1.939708in}}%
\pgfpathlineto{\pgfqpoint{0.820941in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{0.816603in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{0.814184in}{1.921603in}}%
\pgfpathlineto{\pgfqpoint{0.811491in}{1.917077in}}%
\pgfpathlineto{\pgfqpoint{0.808482in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{0.805148in}{1.908025in}}%
\pgfpathlineto{\pgfqpoint{0.801510in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{0.797612in}{1.898972in}}%
\pgfpathlineto{\pgfqpoint{0.793514in}{1.894446in}}%
\pgfpathlineto{\pgfqpoint{0.789289in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{0.780769in}{1.880867in}}%
\pgfpathlineto{\pgfqpoint{0.776628in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{0.772662in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{0.768935in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{0.765502in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{0.762408in}{1.858237in}}%
\pgfpathlineto{\pgfqpoint{0.759684in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{0.757351in}{1.849184in}}%
\pgfpathlineto{\pgfqpoint{0.755415in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{0.753868in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.835606in}}%
\pgfpathlineto{\pgfqpoint{0.751848in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{0.751303in}{1.826553in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.817501in}}%
\pgfpathlineto{\pgfqpoint{0.750946in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{0.751077in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{1.803922in}}%
\pgfpathlineto{\pgfqpoint{0.751411in}{1.799396in}}%
\pgfpathlineto{\pgfqpoint{0.751533in}{1.794870in}}%
\pgfpathlineto{\pgfqpoint{0.751584in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{0.751546in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{0.751412in}{1.781292in}}%
\pgfpathlineto{\pgfqpoint{0.751412in}{1.781292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156402in}{2.074869in}}{\pgfqpoint{1.429422in}{2.291189in}}{%
\pgfpathmoveto{\pgfqpoint{1.295000in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{1.290682in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{1.290539in}{2.079239in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{2.081424in}}%
\pgfpathlineto{\pgfqpoint{1.290203in}{2.083609in}}%
\pgfpathlineto{\pgfqpoint{1.289981in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{1.289703in}{2.087979in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{1.288947in}{2.092349in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{2.094534in}}%
\pgfpathlineto{\pgfqpoint{1.287883in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{1.286479in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{2.103275in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{1.283636in}{2.107645in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{2.109830in}}%
\pgfpathlineto{\pgfqpoint{1.281110in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{1.279605in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{1.277909in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{1.275998in}{2.118570in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.271438in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{1.268755in}{2.125125in}}%
\pgfpathlineto{\pgfqpoint{1.265797in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{1.262580in}{2.129495in}}%
\pgfpathlineto{\pgfqpoint{1.259139in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{2.133865in}}%
\pgfpathlineto{\pgfqpoint{1.251838in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{1.248145in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{1.244548in}{2.140420in}}%
\pgfpathlineto{\pgfqpoint{1.241132in}{2.142605in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{1.232437in}{2.149161in}}%
\pgfpathlineto{\pgfqpoint{1.230035in}{2.151346in}}%
\pgfpathlineto{\pgfqpoint{1.227778in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{1.225565in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{2.157901in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{2.160086in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{2.164456in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.166641in}}%
\pgfpathlineto{\pgfqpoint{1.208067in}{2.168826in}}%
\pgfpathlineto{\pgfqpoint{1.204122in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{1.195724in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{2.177566in}}%
\pgfpathlineto{\pgfqpoint{1.187236in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{1.179266in}{2.184121in}}%
\pgfpathlineto{\pgfqpoint{1.175597in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{1.172168in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{1.168991in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{1.166078in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{1.163449in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{1.161140in}{2.197232in}}%
\pgfpathlineto{\pgfqpoint{1.159205in}{2.199417in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{2.201602in}}%
\pgfpathlineto{\pgfqpoint{1.156752in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.205972in}}%
\pgfpathlineto{\pgfqpoint{1.156738in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{1.157814in}{2.210342in}}%
\pgfpathlineto{\pgfqpoint{1.159653in}{2.212527in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{2.214712in}}%
\pgfpathlineto{\pgfqpoint{1.165529in}{2.216897in}}%
\pgfpathlineto{\pgfqpoint{1.169414in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{1.173768in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{1.178436in}{2.223452in}}%
\pgfpathlineto{\pgfqpoint{1.183249in}{2.225637in}}%
\pgfpathlineto{\pgfqpoint{1.188040in}{2.227822in}}%
\pgfpathlineto{\pgfqpoint{1.192667in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{1.197020in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{1.204728in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{1.211320in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{1.217567in}{2.245303in}}%
\pgfpathlineto{\pgfqpoint{1.220839in}{2.247488in}}%
\pgfpathlineto{\pgfqpoint{1.224318in}{2.249673in}}%
\pgfpathlineto{\pgfqpoint{1.228037in}{2.251858in}}%
\pgfpathlineto{\pgfqpoint{1.231988in}{2.254043in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{2.256228in}}%
\pgfpathlineto{\pgfqpoint{1.240388in}{2.258413in}}%
\pgfpathlineto{\pgfqpoint{1.244690in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{1.248956in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{1.253115in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{2.267153in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{2.269338in}}%
\pgfpathlineto{\pgfqpoint{1.264498in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{1.267851in}{2.273709in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{2.275894in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{1.276494in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{1.278901in}{2.282449in}}%
\pgfpathlineto{\pgfqpoint{1.281069in}{2.284634in}}%
\pgfpathlineto{\pgfqpoint{1.283001in}{2.286819in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{1.286181in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{1.299642in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{1.299642in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{1.302823in}{2.286819in}}%
\pgfpathlineto{\pgfqpoint{1.304755in}{2.284634in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{2.282449in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{1.311974in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{1.314855in}{2.275894in}}%
\pgfpathlineto{\pgfqpoint{1.317973in}{2.273709in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{1.324908in}{2.269338in}}%
\pgfpathlineto{\pgfqpoint{1.328710in}{2.267153in}}%
\pgfpathlineto{\pgfqpoint{1.332709in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{1.336868in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{1.345436in}{2.258413in}}%
\pgfpathlineto{\pgfqpoint{1.349697in}{2.256228in}}%
\pgfpathlineto{\pgfqpoint{1.353836in}{2.254043in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{2.251858in}}%
\pgfpathlineto{\pgfqpoint{1.361505in}{2.249673in}}%
\pgfpathlineto{\pgfqpoint{1.364984in}{2.247488in}}%
\pgfpathlineto{\pgfqpoint{1.368257in}{2.245303in}}%
\pgfpathlineto{\pgfqpoint{1.371396in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{1.381096in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{1.384781in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{1.388803in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{1.393157in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.227822in}}%
\pgfpathlineto{\pgfqpoint{1.402575in}{2.225637in}}%
\pgfpathlineto{\pgfqpoint{1.407388in}{2.223452in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{2.216897in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{2.214712in}}%
\pgfpathlineto{\pgfqpoint{1.426170in}{2.212527in}}%
\pgfpathlineto{\pgfqpoint{1.428010in}{2.210342in}}%
\pgfpathlineto{\pgfqpoint{1.429086in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{2.205972in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{2.201602in}}%
\pgfpathlineto{\pgfqpoint{1.426619in}{2.199417in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{2.197232in}}%
\pgfpathlineto{\pgfqpoint{1.422375in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{1.419745in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{1.416832in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{1.413656in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{1.410227in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{1.406557in}{2.184121in}}%
\pgfpathlineto{\pgfqpoint{1.402666in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{1.394375in}{2.177566in}}%
\pgfpathlineto{\pgfqpoint{1.390099in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{1.385845in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{1.381702in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{2.168826in}}%
\pgfpathlineto{\pgfqpoint{1.374082in}{2.166641in}}%
\pgfpathlineto{\pgfqpoint{1.370726in}{2.164456in}}%
\pgfpathlineto{\pgfqpoint{1.367702in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{1.364992in}{2.160086in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{2.157901in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{1.358046in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{1.355789in}{2.151346in}}%
\pgfpathlineto{\pgfqpoint{1.353387in}{2.149161in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{1.347864in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{1.344692in}{2.142605in}}%
\pgfpathlineto{\pgfqpoint{1.341276in}{2.140420in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{1.333985in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{2.133865in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{1.323244in}{2.129495in}}%
\pgfpathlineto{\pgfqpoint{1.320027in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{1.317069in}{2.125125in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{1.311976in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.309826in}{2.118570in}}%
\pgfpathlineto{\pgfqpoint{1.307915in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{1.306219in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{1.304714in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{1.303377in}{2.109830in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{2.107645in}}%
\pgfpathlineto{\pgfqpoint{1.301129in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{1.300185in}{2.103275in}}%
\pgfpathlineto{\pgfqpoint{1.299344in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{1.298598in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{1.297368in}{2.094534in}}%
\pgfpathlineto{\pgfqpoint{1.296876in}{2.092349in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{2.087979in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{2.083609in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{2.081424in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{2.079239in}}%
\pgfpathlineto{\pgfqpoint{1.295142in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{2.074869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.702442in}{2.159852in}}{\pgfqpoint{1.975462in}{2.283463in}}{%
\pgfpathmoveto{\pgfqpoint{1.842910in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{1.834994in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{1.834395in}{2.161100in}}%
\pgfpathlineto{\pgfqpoint{1.833716in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{2.163598in}}%
\pgfpathlineto{\pgfqpoint{1.832039in}{2.164846in}}%
\pgfpathlineto{\pgfqpoint{1.831003in}{2.166095in}}%
\pgfpathlineto{\pgfqpoint{1.829816in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{1.828466in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{1.826953in}{2.169841in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{1.823473in}{2.172338in}}%
\pgfpathlineto{\pgfqpoint{1.821552in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{1.819555in}{2.174835in}}%
\pgfpathlineto{\pgfqpoint{1.817524in}{2.176084in}}%
\pgfpathlineto{\pgfqpoint{1.815505in}{2.177332in}}%
\pgfpathlineto{\pgfqpoint{1.813541in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{1.811669in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{1.808293in}{2.182327in}}%
\pgfpathlineto{\pgfqpoint{1.806790in}{2.183575in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{1.804011in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{1.802621in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{1.801130in}{2.188570in}}%
\pgfpathlineto{\pgfqpoint{1.799453in}{2.189818in}}%
\pgfpathlineto{\pgfqpoint{1.797503in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{1.795200in}{2.192315in}}%
\pgfpathlineto{\pgfqpoint{1.792472in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{2.196061in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{1.776512in}{2.198558in}}%
\pgfpathlineto{\pgfqpoint{1.771252in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{1.765570in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{1.759556in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{1.753328in}{2.203553in}}%
\pgfpathlineto{\pgfqpoint{1.747025in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{1.740807in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{1.734843in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{1.729302in}{2.208547in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{2.209796in}}%
\pgfpathlineto{\pgfqpoint{1.720085in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.213542in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{1.711099in}{2.216039in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{2.218536in}}%
\pgfpathlineto{\pgfqpoint{1.710821in}{2.219785in}}%
\pgfpathlineto{\pgfqpoint{1.711131in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{1.711359in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{1.711379in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{1.711109in}{2.224779in}}%
\pgfpathlineto{\pgfqpoint{1.710518in}{2.226028in}}%
\pgfpathlineto{\pgfqpoint{1.709622in}{2.227276in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{1.707183in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{1.705843in}{2.231022in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{1.703524in}{2.233519in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{2.234768in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{2.236016in}}%
\pgfpathlineto{\pgfqpoint{1.702585in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{1.703257in}{2.238514in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{1.708574in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{2.243508in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{2.244757in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{2.246005in}}%
\pgfpathlineto{\pgfqpoint{1.722434in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{1.726815in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{1.731470in}{2.249751in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{2.251000in}}%
\pgfpathlineto{\pgfqpoint{1.741449in}{2.252248in}}%
\pgfpathlineto{\pgfqpoint{1.746706in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{2.254745in}}%
\pgfpathlineto{\pgfqpoint{1.757602in}{2.255994in}}%
\pgfpathlineto{\pgfqpoint{1.763184in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{1.768812in}{2.258491in}}%
\pgfpathlineto{\pgfqpoint{1.774452in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{1.780062in}{2.260988in}}%
\pgfpathlineto{\pgfqpoint{1.785597in}{2.262237in}}%
\pgfpathlineto{\pgfqpoint{1.791009in}{2.263486in}}%
\pgfpathlineto{\pgfqpoint{1.796246in}{2.264734in}}%
\pgfpathlineto{\pgfqpoint{1.801254in}{2.265983in}}%
\pgfpathlineto{\pgfqpoint{1.805981in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{1.814401in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{2.270977in}}%
\pgfpathlineto{\pgfqpoint{1.821208in}{2.272226in}}%
\pgfpathlineto{\pgfqpoint{1.823964in}{2.273474in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{2.274723in}}%
\pgfpathlineto{\pgfqpoint{1.828219in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{1.829778in}{2.277220in}}%
\pgfpathlineto{\pgfqpoint{1.831019in}{2.278469in}}%
\pgfpathlineto{\pgfqpoint{1.831997in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{1.833932in}{2.283463in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{2.283463in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{2.283463in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{1.845132in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{1.846885in}{2.278469in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{2.277220in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{1.851610in}{2.274723in}}%
\pgfpathlineto{\pgfqpoint{1.853939in}{2.273474in}}%
\pgfpathlineto{\pgfqpoint{1.856695in}{2.272226in}}%
\pgfpathlineto{\pgfqpoint{1.859886in}{2.270977in}}%
\pgfpathlineto{\pgfqpoint{1.863503in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{1.867526in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{1.871923in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{1.876649in}{2.265983in}}%
\pgfpathlineto{\pgfqpoint{1.881657in}{2.264734in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{2.263486in}}%
\pgfpathlineto{\pgfqpoint{1.892306in}{2.262237in}}%
\pgfpathlineto{\pgfqpoint{1.897842in}{2.260988in}}%
\pgfpathlineto{\pgfqpoint{1.903452in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.258491in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{1.920301in}{2.255994in}}%
\pgfpathlineto{\pgfqpoint{1.925804in}{2.254745in}}%
\pgfpathlineto{\pgfqpoint{1.931198in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{1.936454in}{2.252248in}}%
\pgfpathlineto{\pgfqpoint{1.941543in}{2.251000in}}%
\pgfpathlineto{\pgfqpoint{1.946433in}{2.249751in}}%
\pgfpathlineto{\pgfqpoint{1.951088in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{1.955469in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{2.246005in}}%
\pgfpathlineto{\pgfqpoint{1.963228in}{2.244757in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.243508in}}%
\pgfpathlineto{\pgfqpoint{1.969329in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{1.971644in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{2.238514in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{1.975462in}{2.236016in}}%
\pgfpathlineto{\pgfqpoint{1.975124in}{2.234768in}}%
\pgfpathlineto{\pgfqpoint{1.974379in}{2.233519in}}%
\pgfpathlineto{\pgfqpoint{1.973321in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{2.231022in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{1.969423in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{2.227276in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{2.226028in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{2.224779in}}%
\pgfpathlineto{\pgfqpoint{1.966525in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{1.966545in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{1.966773in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{1.967083in}{2.219785in}}%
\pgfpathlineto{\pgfqpoint{1.967312in}{2.218536in}}%
\pgfpathlineto{\pgfqpoint{1.967280in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{2.216039in}}%
\pgfpathlineto{\pgfqpoint{1.965722in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{1.963906in}{2.213542in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{1.957818in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{1.953563in}{2.209796in}}%
\pgfpathlineto{\pgfqpoint{1.948601in}{2.208547in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{1.930878in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{1.924576in}{2.203553in}}%
\pgfpathlineto{\pgfqpoint{1.918347in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{1.901392in}{2.198558in}}%
\pgfpathlineto{\pgfqpoint{1.896617in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{1.892362in}{2.196061in}}%
\pgfpathlineto{\pgfqpoint{1.888639in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{1.885431in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{2.192315in}}%
\pgfpathlineto{\pgfqpoint{1.880400in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{1.878451in}{2.189818in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.188570in}}%
\pgfpathlineto{\pgfqpoint{1.875282in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{1.871113in}{2.183575in}}%
\pgfpathlineto{\pgfqpoint{1.869610in}{2.182327in}}%
\pgfpathlineto{\pgfqpoint{1.867987in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{1.866234in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{1.862399in}{2.177332in}}%
\pgfpathlineto{\pgfqpoint{1.860380in}{2.176084in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{2.174835in}}%
\pgfpathlineto{\pgfqpoint{1.856352in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{1.854430in}{2.172338in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{1.850951in}{2.169841in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{1.846900in}{2.166095in}}%
\pgfpathlineto{\pgfqpoint{1.845865in}{2.164846in}}%
\pgfpathlineto{\pgfqpoint{1.844967in}{2.163598in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{2.161100in}}%
\pgfpathlineto{\pgfqpoint{1.842910in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{1.842910in}{2.159852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.248482in}{2.190755in}}{\pgfqpoint{2.521502in}{2.275738in}}{%
\pgfpathmoveto{\pgfqpoint{2.395741in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.374242in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.373100in}{2.191613in}}%
\pgfpathlineto{\pgfqpoint{2.371944in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{2.369599in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.368415in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.366030in}{2.196764in}}%
\pgfpathlineto{\pgfqpoint{2.364829in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.363620in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{2.362396in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{2.357208in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.352738in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{2.351083in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.349324in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{2.347449in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.345445in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{2.343297in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{2.340995in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{2.338526in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{2.212215in}}%
\pgfpathlineto{\pgfqpoint{2.333048in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.326784in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.323339in}{2.215649in}}%
\pgfpathlineto{\pgfqpoint{2.319682in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.315817in}{2.217365in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.298533in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{2.289105in}{2.222516in}}%
\pgfpathlineto{\pgfqpoint{2.284306in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{2.224233in}}%
\pgfpathlineto{\pgfqpoint{2.274802in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.270237in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{2.265910in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{2.261908in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.258316in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{2.255205in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.250646in}{2.231100in}}%
\pgfpathlineto{\pgfqpoint{2.249274in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.248545in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{2.248482in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{2.252511in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.258735in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{2.262789in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{2.267347in}{2.239684in}}%
\pgfpathlineto{\pgfqpoint{2.272280in}{2.240543in}}%
\pgfpathlineto{\pgfqpoint{2.277448in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{2.293009in}{2.243976in}}%
\pgfpathlineto{\pgfqpoint{2.297861in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{2.306718in}{2.246551in}}%
\pgfpathlineto{\pgfqpoint{2.310703in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{2.314414in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.317886in}{2.249127in}}%
\pgfpathlineto{\pgfqpoint{2.321165in}{2.249985in}}%
\pgfpathlineto{\pgfqpoint{2.324297in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.251702in}}%
\pgfpathlineto{\pgfqpoint{2.330301in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{2.333239in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{2.336160in}{2.254277in}}%
\pgfpathlineto{\pgfqpoint{2.339066in}{2.255136in}}%
\pgfpathlineto{\pgfqpoint{2.341949in}{2.255994in}}%
\pgfpathlineto{\pgfqpoint{2.344792in}{2.256852in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{2.352877in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{2.357730in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{2.359965in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{2.262861in}}%
\pgfpathlineto{\pgfqpoint{2.364032in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{2.365861in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{2.367553in}{2.265437in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{2.266295in}}%
\pgfpathlineto{\pgfqpoint{2.370534in}{2.267153in}}%
\pgfpathlineto{\pgfqpoint{2.371833in}{2.268012in}}%
\pgfpathlineto{\pgfqpoint{2.373013in}{2.268870in}}%
\pgfpathlineto{\pgfqpoint{2.374085in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{2.375949in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{2.376765in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{2.377519in}{2.273162in}}%
\pgfpathlineto{\pgfqpoint{2.378223in}{2.274021in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{2.274879in}}%
\pgfpathlineto{\pgfqpoint{2.379515in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{2.391098in}{2.274879in}}%
\pgfpathlineto{\pgfqpoint{2.391760in}{2.274021in}}%
\pgfpathlineto{\pgfqpoint{2.392464in}{2.273162in}}%
\pgfpathlineto{\pgfqpoint{2.393219in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{2.394035in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{2.394924in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{2.395898in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{2.396970in}{2.268870in}}%
\pgfpathlineto{\pgfqpoint{2.398151in}{2.268012in}}%
\pgfpathlineto{\pgfqpoint{2.399449in}{2.267153in}}%
\pgfpathlineto{\pgfqpoint{2.400874in}{2.266295in}}%
\pgfpathlineto{\pgfqpoint{2.402430in}{2.265437in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{2.405951in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{2.407917in}{2.262861in}}%
\pgfpathlineto{\pgfqpoint{2.410019in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{2.412254in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{2.414618in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{2.417106in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{2.422409in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{2.256852in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{2.255994in}}%
\pgfpathlineto{\pgfqpoint{2.430917in}{2.255136in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{2.254277in}}%
\pgfpathlineto{\pgfqpoint{2.436744in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{2.439683in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{2.442654in}{2.251702in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{2.249985in}}%
\pgfpathlineto{\pgfqpoint{2.452097in}{2.249127in}}%
\pgfpathlineto{\pgfqpoint{2.455570in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.459281in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{2.463265in}{2.246551in}}%
\pgfpathlineto{\pgfqpoint{2.467545in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{2.472122in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{2.476975in}{2.243976in}}%
\pgfpathlineto{\pgfqpoint{2.482052in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{2.487275in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{2.240543in}}%
\pgfpathlineto{\pgfqpoint{2.502637in}{2.239684in}}%
\pgfpathlineto{\pgfqpoint{2.507194in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.517472in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{2.520874in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{2.521502in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.519337in}{2.231100in}}%
\pgfpathlineto{\pgfqpoint{2.517350in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.514779in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{2.511668in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{2.508075in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{2.495182in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.490467in}{2.224233in}}%
\pgfpathlineto{\pgfqpoint{2.485677in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{2.480879in}{2.222516in}}%
\pgfpathlineto{\pgfqpoint{2.476123in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{2.471451in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{2.466894in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.462480in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{2.458231in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{2.454167in}{2.217365in}}%
\pgfpathlineto{\pgfqpoint{2.450301in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.446644in}{2.215649in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.439965in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.436935in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.434103in}{2.212215in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{2.428989in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{2.426686in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{2.424539in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{2.422534in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.420659in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{2.418901in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.417245in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.414194in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.412776in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.411416in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{2.410104in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.408831in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.407587in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.406364in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{2.405154in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{2.196764in}}%
\pgfpathlineto{\pgfqpoint{2.402759in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.401569in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.400384in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.399207in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{2.398040in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.396883in}{2.191613in}}%
\pgfpathlineto{\pgfqpoint{2.395741in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.395741in}{2.190755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.794522in}{2.213932in}}{\pgfqpoint{3.067542in}{2.314366in}}{%
\pgfpathmoveto{\pgfqpoint{2.936767in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.925296in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.925050in}{2.214946in}}%
\pgfpathlineto{\pgfqpoint{2.924861in}{2.215961in}}%
\pgfpathlineto{\pgfqpoint{2.924688in}{2.216975in}}%
\pgfpathlineto{\pgfqpoint{2.924481in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{2.924176in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{2.923705in}{2.220019in}}%
\pgfpathlineto{\pgfqpoint{2.922998in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{2.921986in}{2.222048in}}%
\pgfpathlineto{\pgfqpoint{2.920602in}{2.223062in}}%
\pgfpathlineto{\pgfqpoint{2.918787in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{2.916486in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.913657in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{2.910270in}{2.227120in}}%
\pgfpathlineto{\pgfqpoint{2.906316in}{2.228135in}}%
\pgfpathlineto{\pgfqpoint{2.901816in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{2.896826in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{2.891440in}{2.231178in}}%
\pgfpathlineto{\pgfqpoint{2.885790in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{2.233207in}}%
\pgfpathlineto{\pgfqpoint{2.874364in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{2.868932in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{2.863883in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.859313in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{2.855255in}{2.238280in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{2.239294in}}%
\pgfpathlineto{\pgfqpoint{2.848521in}{2.240308in}}%
\pgfpathlineto{\pgfqpoint{2.845652in}{2.241323in}}%
\pgfpathlineto{\pgfqpoint{2.842939in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{2.840246in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{2.837453in}{2.244366in}}%
\pgfpathlineto{\pgfqpoint{2.834466in}{2.245381in}}%
\pgfpathlineto{\pgfqpoint{2.831227in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{2.827718in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{2.823957in}{2.248424in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.815923in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{2.807856in}{2.252482in}}%
\pgfpathlineto{\pgfqpoint{2.804121in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{2.800779in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{2.797988in}{2.255526in}}%
\pgfpathlineto{\pgfqpoint{2.795913in}{2.256540in}}%
\pgfpathlineto{\pgfqpoint{2.794713in}{2.257555in}}%
\pgfpathlineto{\pgfqpoint{2.794522in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{2.797468in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{2.800579in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{2.262627in}}%
\pgfpathlineto{\pgfqpoint{2.809423in}{2.263642in}}%
\pgfpathlineto{\pgfqpoint{2.814705in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{2.820211in}{2.265671in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{2.267700in}}%
\pgfpathlineto{\pgfqpoint{2.835785in}{2.268714in}}%
\pgfpathlineto{\pgfqpoint{2.840151in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{2.844005in}{2.270743in}}%
\pgfpathlineto{\pgfqpoint{2.847368in}{2.271758in}}%
\pgfpathlineto{\pgfqpoint{2.850305in}{2.272772in}}%
\pgfpathlineto{\pgfqpoint{2.852903in}{2.273787in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{2.274801in}}%
\pgfpathlineto{\pgfqpoint{2.857480in}{2.275816in}}%
\pgfpathlineto{\pgfqpoint{2.859650in}{2.276830in}}%
\pgfpathlineto{\pgfqpoint{2.861851in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{2.864146in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{2.866587in}{2.279874in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{2.280888in}}%
\pgfpathlineto{\pgfqpoint{2.872046in}{2.281902in}}%
\pgfpathlineto{\pgfqpoint{2.875095in}{2.282917in}}%
\pgfpathlineto{\pgfqpoint{2.878350in}{2.283931in}}%
\pgfpathlineto{\pgfqpoint{2.881777in}{2.284946in}}%
\pgfpathlineto{\pgfqpoint{2.885322in}{2.285960in}}%
\pgfpathlineto{\pgfqpoint{2.888915in}{2.286975in}}%
\pgfpathlineto{\pgfqpoint{2.892473in}{2.287989in}}%
\pgfpathlineto{\pgfqpoint{2.895913in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{2.899164in}{2.290018in}}%
\pgfpathlineto{\pgfqpoint{2.902171in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{2.904903in}{2.292047in}}%
\pgfpathlineto{\pgfqpoint{2.907354in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{2.911498in}{2.295091in}}%
\pgfpathlineto{\pgfqpoint{2.913271in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{2.914906in}{2.297120in}}%
\pgfpathlineto{\pgfqpoint{2.916449in}{2.298134in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{2.299149in}}%
\pgfpathlineto{\pgfqpoint{2.919373in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{2.920777in}{2.301178in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{2.302192in}}%
\pgfpathlineto{\pgfqpoint{2.923415in}{2.303207in}}%
\pgfpathlineto{\pgfqpoint{2.924599in}{2.304221in}}%
\pgfpathlineto{\pgfqpoint{2.925656in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.926563in}{2.306250in}}%
\pgfpathlineto{\pgfqpoint{2.927309in}{2.307265in}}%
\pgfpathlineto{\pgfqpoint{2.927895in}{2.308279in}}%
\pgfpathlineto{\pgfqpoint{2.928331in}{2.309294in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{2.310308in}}%
\pgfpathlineto{\pgfqpoint{2.928854in}{2.311323in}}%
\pgfpathlineto{\pgfqpoint{2.929001in}{2.312337in}}%
\pgfpathlineto{\pgfqpoint{2.929112in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{2.929212in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{2.932851in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{2.932851in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{2.933062in}{2.312337in}}%
\pgfpathlineto{\pgfqpoint{2.933209in}{2.311323in}}%
\pgfpathlineto{\pgfqpoint{2.933422in}{2.310308in}}%
\pgfpathlineto{\pgfqpoint{2.933732in}{2.309294in}}%
\pgfpathlineto{\pgfqpoint{2.934169in}{2.308279in}}%
\pgfpathlineto{\pgfqpoint{2.934754in}{2.307265in}}%
\pgfpathlineto{\pgfqpoint{2.935500in}{2.306250in}}%
\pgfpathlineto{\pgfqpoint{2.936408in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.937464in}{2.304221in}}%
\pgfpathlineto{\pgfqpoint{2.938648in}{2.303207in}}%
\pgfpathlineto{\pgfqpoint{2.939931in}{2.302192in}}%
\pgfpathlineto{\pgfqpoint{2.941286in}{2.301178in}}%
\pgfpathlineto{\pgfqpoint{2.942690in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{2.944132in}{2.299149in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{2.298134in}}%
\pgfpathlineto{\pgfqpoint{2.947157in}{2.297120in}}%
\pgfpathlineto{\pgfqpoint{2.948793in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{2.295091in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{2.954709in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{2.957160in}{2.292047in}}%
\pgfpathlineto{\pgfqpoint{2.959892in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{2.962899in}{2.290018in}}%
\pgfpathlineto{\pgfqpoint{2.966150in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{2.969591in}{2.287989in}}%
\pgfpathlineto{\pgfqpoint{2.973149in}{2.286975in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{2.285960in}}%
\pgfpathlineto{\pgfqpoint{2.980287in}{2.284946in}}%
\pgfpathlineto{\pgfqpoint{2.983714in}{2.283931in}}%
\pgfpathlineto{\pgfqpoint{2.986968in}{2.282917in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{2.281902in}}%
\pgfpathlineto{\pgfqpoint{2.992851in}{2.280888in}}%
\pgfpathlineto{\pgfqpoint{2.995476in}{2.279874in}}%
\pgfpathlineto{\pgfqpoint{2.997917in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{3.000213in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{2.276830in}}%
\pgfpathlineto{\pgfqpoint{3.004583in}{2.275816in}}%
\pgfpathlineto{\pgfqpoint{3.006802in}{2.274801in}}%
\pgfpathlineto{\pgfqpoint{3.009160in}{2.273787in}}%
\pgfpathlineto{\pgfqpoint{3.011758in}{2.272772in}}%
\pgfpathlineto{\pgfqpoint{3.014695in}{2.271758in}}%
\pgfpathlineto{\pgfqpoint{3.018059in}{2.270743in}}%
\pgfpathlineto{\pgfqpoint{3.021912in}{2.269729in}}%
\pgfpathlineto{\pgfqpoint{3.026279in}{2.268714in}}%
\pgfpathlineto{\pgfqpoint{3.031129in}{2.267700in}}%
\pgfpathlineto{\pgfqpoint{3.036372in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{3.041852in}{2.265671in}}%
\pgfpathlineto{\pgfqpoint{3.047359in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{3.052641in}{2.263642in}}%
\pgfpathlineto{\pgfqpoint{3.057432in}{2.262627in}}%
\pgfpathlineto{\pgfqpoint{3.061485in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{3.064596in}{2.260598in}}%
\pgfpathlineto{\pgfqpoint{3.066632in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{3.067542in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{3.067351in}{2.257555in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{2.256540in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.255526in}}%
\pgfpathlineto{\pgfqpoint{3.061285in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{3.057942in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{3.054207in}{2.252482in}}%
\pgfpathlineto{\pgfqpoint{3.050228in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{3.046140in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{3.042065in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{3.038106in}{2.248424in}}%
\pgfpathlineto{\pgfqpoint{3.034346in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{3.030837in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{3.027598in}{2.245381in}}%
\pgfpathlineto{\pgfqpoint{3.024611in}{2.244366in}}%
\pgfpathlineto{\pgfqpoint{3.021817in}{2.243352in}}%
\pgfpathlineto{\pgfqpoint{3.019125in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{2.241323in}}%
\pgfpathlineto{\pgfqpoint{3.013542in}{2.240308in}}%
\pgfpathlineto{\pgfqpoint{3.010380in}{2.239294in}}%
\pgfpathlineto{\pgfqpoint{3.006809in}{2.238280in}}%
\pgfpathlineto{\pgfqpoint{3.002751in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{2.998180in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.993132in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{2.987700in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{2.982024in}{2.233207in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{2.970624in}{2.231178in}}%
\pgfpathlineto{\pgfqpoint{2.965237in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{2.960247in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{2.955747in}{2.228135in}}%
\pgfpathlineto{\pgfqpoint{2.951794in}{2.227120in}}%
\pgfpathlineto{\pgfqpoint{2.948407in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{2.945577in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.943277in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{2.941461in}{2.223062in}}%
\pgfpathlineto{\pgfqpoint{2.940078in}{2.222048in}}%
\pgfpathlineto{\pgfqpoint{2.939065in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{2.938358in}{2.220019in}}%
\pgfpathlineto{\pgfqpoint{2.937887in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{2.937583in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{2.216975in}}%
\pgfpathlineto{\pgfqpoint{2.937203in}{2.215961in}}%
\pgfpathlineto{\pgfqpoint{2.937013in}{2.214946in}}%
\pgfpathlineto{\pgfqpoint{2.936767in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.936767in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610362in}{1.425909in}}{\pgfqpoint{0.883382in}{1.951257in}}{%
\pgfpathmoveto{\pgfqpoint{0.757516in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{0.736228in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{0.734767in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{0.733264in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{0.731734in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{0.728631in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{0.727063in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{0.725477in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{0.723862in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{0.722205in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{0.720492in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{0.718709in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{0.716848in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{0.714902in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{0.710768in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{0.708595in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{0.706368in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{0.704100in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{0.701807in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{0.699497in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{0.697180in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{0.694859in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{0.692533in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{0.690196in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{0.687838in}{1.558572in}}%
\pgfpathlineto{\pgfqpoint{0.685445in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{0.682999in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{0.680477in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{0.677856in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{0.675108in}{1.585105in}}%
\pgfpathlineto{\pgfqpoint{0.672204in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{0.669117in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{0.665823in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{0.662301in}{1.606331in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{1.611638in}}%
\pgfpathlineto{\pgfqpoint{0.654551in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{0.650344in}{1.622251in}}%
\pgfpathlineto{\pgfqpoint{0.645961in}{1.627558in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{0.636906in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{0.632403in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{0.628052in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{0.623965in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{0.620254in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{0.617026in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{0.614369in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{0.612351in}{1.675317in}}%
\pgfpathlineto{\pgfqpoint{0.611013in}{1.680623in}}%
\pgfpathlineto{\pgfqpoint{0.610362in}{1.685930in}}%
\pgfpathlineto{\pgfqpoint{0.610375in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{1.696543in}}%
\pgfpathlineto{\pgfqpoint{0.612162in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{0.615740in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{0.617976in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{0.620409in}{1.723076in}}%
\pgfpathlineto{\pgfqpoint{0.622989in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{0.625692in}{1.733689in}}%
\pgfpathlineto{\pgfqpoint{0.628517in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{0.634617in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{0.637954in}{1.754915in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{0.645311in}{1.765528in}}%
\pgfpathlineto{\pgfqpoint{0.649321in}{1.770835in}}%
\pgfpathlineto{\pgfqpoint{0.653505in}{1.776141in}}%
\pgfpathlineto{\pgfqpoint{0.657796in}{1.781448in}}%
\pgfpathlineto{\pgfqpoint{0.662111in}{1.786754in}}%
\pgfpathlineto{\pgfqpoint{0.666355in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{0.670437in}{1.797367in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{0.680988in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{0.683831in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{0.686358in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{0.688625in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{0.690705in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{0.692685in}{1.839820in}}%
\pgfpathlineto{\pgfqpoint{0.694650in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{0.696677in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.855739in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{1.861046in}}%
\pgfpathlineto{\pgfqpoint{0.703616in}{1.866352in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{1.871659in}}%
\pgfpathlineto{\pgfqpoint{0.709029in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{0.711883in}{1.882272in}}%
\pgfpathlineto{\pgfqpoint{0.714763in}{1.887579in}}%
\pgfpathlineto{\pgfqpoint{0.717613in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.898192in}}%
\pgfpathlineto{\pgfqpoint{0.723015in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{0.725490in}{1.908805in}}%
\pgfpathlineto{\pgfqpoint{0.727783in}{1.914111in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{0.731799in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{1.930031in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{1.935338in}}%
\pgfpathlineto{\pgfqpoint{0.736534in}{1.940644in}}%
\pgfpathlineto{\pgfqpoint{0.737831in}{1.945951in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{0.754732in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{0.754732in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{0.755913in}{1.945951in}}%
\pgfpathlineto{\pgfqpoint{0.757210in}{1.940644in}}%
\pgfpathlineto{\pgfqpoint{0.758636in}{1.935338in}}%
\pgfpathlineto{\pgfqpoint{0.760209in}{1.930031in}}%
\pgfpathlineto{\pgfqpoint{0.761945in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{0.763859in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{0.765961in}{1.914111in}}%
\pgfpathlineto{\pgfqpoint{0.768254in}{1.908805in}}%
\pgfpathlineto{\pgfqpoint{0.770729in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{0.773365in}{1.898192in}}%
\pgfpathlineto{\pgfqpoint{0.776131in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.887579in}}%
\pgfpathlineto{\pgfqpoint{0.781861in}{1.882272in}}%
\pgfpathlineto{\pgfqpoint{0.784714in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{0.787485in}{1.871659in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{1.866352in}}%
\pgfpathlineto{\pgfqpoint{0.792608in}{1.861046in}}%
\pgfpathlineto{\pgfqpoint{0.794917in}{1.855739in}}%
\pgfpathlineto{\pgfqpoint{0.797066in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{0.799094in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{1.839820in}}%
\pgfpathlineto{\pgfqpoint{0.803039in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{0.812756in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{0.815943in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{0.823307in}{1.797367in}}%
\pgfpathlineto{\pgfqpoint{0.827388in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{0.831633in}{1.786754in}}%
\pgfpathlineto{\pgfqpoint{0.835948in}{1.781448in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{1.776141in}}%
\pgfpathlineto{\pgfqpoint{0.844423in}{1.770835in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{1.765528in}}%
\pgfpathlineto{\pgfqpoint{0.852228in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{1.754915in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{0.862262in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{0.865227in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{0.868052in}{1.733689in}}%
\pgfpathlineto{\pgfqpoint{0.870754in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{0.873335in}{1.723076in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{0.879970in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{0.881581in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{0.882744in}{1.696543in}}%
\pgfpathlineto{\pgfqpoint{0.883369in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{1.685930in}}%
\pgfpathlineto{\pgfqpoint{0.882731in}{1.680623in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{1.675317in}}%
\pgfpathlineto{\pgfqpoint{0.879375in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{0.876718in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{0.869779in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{0.865692in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{0.861340in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{0.856837in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{1.632864in}}%
\pgfpathlineto{\pgfqpoint{0.847783in}{1.627558in}}%
\pgfpathlineto{\pgfqpoint{0.843399in}{1.622251in}}%
\pgfpathlineto{\pgfqpoint{0.839193in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{0.835201in}{1.611638in}}%
\pgfpathlineto{\pgfqpoint{0.831443in}{1.606331in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{0.824626in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{0.821540in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{1.585105in}}%
\pgfpathlineto{\pgfqpoint{0.815888in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{0.810745in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{0.808299in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{1.558572in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{0.798885in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{0.796563in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{0.791937in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{0.789643in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{0.785149in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{0.782976in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{0.780870in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{0.778842in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{0.776896in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{0.773252in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{0.771538in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{0.769882in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{0.768267in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{0.763556in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{0.762010in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{0.760480in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{0.758977in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{0.757516in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{0.757516in}{1.425909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156402in}{1.827646in}}{\pgfqpoint{1.429422in}{2.152126in}}{%
\pgfpathmoveto{\pgfqpoint{1.296581in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{1.289030in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{1.288747in}{1.837479in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{1.288546in}{1.844034in}}%
\pgfpathlineto{\pgfqpoint{1.288420in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{1.288249in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{1.288019in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{1.287721in}{1.857144in}}%
\pgfpathlineto{\pgfqpoint{1.287351in}{1.860422in}}%
\pgfpathlineto{\pgfqpoint{1.286913in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{1.286407in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{1.285831in}{1.870254in}}%
\pgfpathlineto{\pgfqpoint{1.285178in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{1.883365in}}%
\pgfpathlineto{\pgfqpoint{1.281336in}{1.886642in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{1.276299in}{1.896475in}}%
\pgfpathlineto{\pgfqpoint{1.274089in}{1.899753in}}%
\pgfpathlineto{\pgfqpoint{1.271616in}{1.903030in}}%
\pgfpathlineto{\pgfqpoint{1.268905in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{1.265990in}{1.909585in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{1.912863in}}%
\pgfpathlineto{\pgfqpoint{1.259747in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{1.256531in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{1.253328in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{1.247136in}{1.929251in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.932528in}}%
\pgfpathlineto{\pgfqpoint{1.241341in}{1.935806in}}%
\pgfpathlineto{\pgfqpoint{1.238542in}{1.939084in}}%
\pgfpathlineto{\pgfqpoint{1.235729in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.232815in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{1.229702in}{1.948916in}}%
\pgfpathlineto{\pgfqpoint{1.226295in}{1.952194in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{1.955471in}}%
\pgfpathlineto{\pgfqpoint{1.218310in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{1.213670in}{1.962027in}}%
\pgfpathlineto{\pgfqpoint{1.208630in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{1.203269in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{1.971859in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.186559in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.981692in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{1.988247in}}%
\pgfpathlineto{\pgfqpoint{1.168239in}{1.991525in}}%
\pgfpathlineto{\pgfqpoint{1.165038in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{1.162432in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{1.160384in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{1.158838in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{2.007913in}}%
\pgfpathlineto{\pgfqpoint{1.156988in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{1.156561in}{2.014468in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{1.156481in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{1.156779in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{1.157288in}{2.027578in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{2.030856in}}%
\pgfpathlineto{\pgfqpoint{1.158948in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{1.160115in}{2.037411in}}%
\pgfpathlineto{\pgfqpoint{1.161526in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{1.163202in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{1.165169in}{2.047244in}}%
\pgfpathlineto{\pgfqpoint{1.167454in}{2.050521in}}%
\pgfpathlineto{\pgfqpoint{1.170084in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{2.057076in}}%
\pgfpathlineto{\pgfqpoint{1.176469in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{2.066909in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{2.070187in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{1.199066in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{1.204549in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{1.210246in}{2.083297in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.086574in}}%
\pgfpathlineto{\pgfqpoint{1.222013in}{2.089852in}}%
\pgfpathlineto{\pgfqpoint{1.227924in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{1.233738in}{2.096407in}}%
\pgfpathlineto{\pgfqpoint{1.239372in}{2.099685in}}%
\pgfpathlineto{\pgfqpoint{1.244751in}{2.102962in}}%
\pgfpathlineto{\pgfqpoint{1.249813in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{1.254514in}{2.109518in}}%
\pgfpathlineto{\pgfqpoint{1.258830in}{2.112795in}}%
\pgfpathlineto{\pgfqpoint{1.262753in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{1.266292in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{1.269468in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{1.272308in}{2.125905in}}%
\pgfpathlineto{\pgfqpoint{1.274846in}{2.129183in}}%
\pgfpathlineto{\pgfqpoint{1.277112in}{2.132461in}}%
\pgfpathlineto{\pgfqpoint{1.279138in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{1.280952in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{1.282578in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{1.285348in}{2.148848in}}%
\pgfpathlineto{\pgfqpoint{1.286522in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{1.300475in}{2.148848in}}%
\pgfpathlineto{\pgfqpoint{1.301786in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{1.303245in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{1.304871in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{1.308711in}{2.132461in}}%
\pgfpathlineto{\pgfqpoint{1.310978in}{2.129183in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{2.125905in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{1.319532in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{1.326994in}{2.112795in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{2.109518in}}%
\pgfpathlineto{\pgfqpoint{1.336010in}{2.106240in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{2.102962in}}%
\pgfpathlineto{\pgfqpoint{1.346451in}{2.099685in}}%
\pgfpathlineto{\pgfqpoint{1.352086in}{2.096407in}}%
\pgfpathlineto{\pgfqpoint{1.357900in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{1.363810in}{2.089852in}}%
\pgfpathlineto{\pgfqpoint{1.369730in}{2.086574in}}%
\pgfpathlineto{\pgfqpoint{1.375577in}{2.083297in}}%
\pgfpathlineto{\pgfqpoint{1.381275in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{1.386758in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{2.070187in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{2.066909in}}%
\pgfpathlineto{\pgfqpoint{1.405576in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{1.409355in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{1.412740in}{2.057076in}}%
\pgfpathlineto{\pgfqpoint{1.415739in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{2.050521in}}%
\pgfpathlineto{\pgfqpoint{1.420655in}{2.047244in}}%
\pgfpathlineto{\pgfqpoint{1.422622in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{1.425709in}{2.037411in}}%
\pgfpathlineto{\pgfqpoint{1.426876in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{1.427814in}{2.030856in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{2.027578in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{2.014468in}}%
\pgfpathlineto{\pgfqpoint{1.428836in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{1.428096in}{2.007913in}}%
\pgfpathlineto{\pgfqpoint{1.426985in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{1.420786in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{1.991525in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.988247in}}%
\pgfpathlineto{\pgfqpoint{1.409407in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{1.404532in}{1.981692in}}%
\pgfpathlineto{\pgfqpoint{1.399265in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{1.393742in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.388119in}{1.971859in}}%
\pgfpathlineto{\pgfqpoint{1.382554in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.377193in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{1.372154in}{1.962027in}}%
\pgfpathlineto{\pgfqpoint{1.367514in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{1.363309in}{1.955471in}}%
\pgfpathlineto{\pgfqpoint{1.359529in}{1.952194in}}%
\pgfpathlineto{\pgfqpoint{1.356122in}{1.948916in}}%
\pgfpathlineto{\pgfqpoint{1.353009in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.347282in}{1.939084in}}%
\pgfpathlineto{\pgfqpoint{1.344483in}{1.935806in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{1.932528in}}%
\pgfpathlineto{\pgfqpoint{1.338688in}{1.929251in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{1.329292in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{1.326077in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{1.322905in}{1.912863in}}%
\pgfpathlineto{\pgfqpoint{1.319834in}{1.909585in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{1.314207in}{1.903030in}}%
\pgfpathlineto{\pgfqpoint{1.311735in}{1.899753in}}%
\pgfpathlineto{\pgfqpoint{1.309525in}{1.896475in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{1.305913in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.304487in}{1.886642in}}%
\pgfpathlineto{\pgfqpoint{1.303282in}{1.883365in}}%
\pgfpathlineto{\pgfqpoint{1.302262in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{1.301394in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{1.300646in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{1.299992in}{1.870254in}}%
\pgfpathlineto{\pgfqpoint{1.299417in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{1.298911in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{1.860422in}}%
\pgfpathlineto{\pgfqpoint{1.298103in}{1.857144in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{1.297404in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.844034in}}%
\pgfpathlineto{\pgfqpoint{1.297177in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{1.297077in}{1.837479in}}%
\pgfpathlineto{\pgfqpoint{1.296955in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{1.296581in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{1.296581in}{1.827646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.702442in}{1.951257in}}{\pgfqpoint{1.975462in}{2.175303in}}{%
\pgfpathmoveto{\pgfqpoint{1.845714in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.832189in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{1.830024in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{1.828874in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{1.960310in}}%
\pgfpathlineto{\pgfqpoint{1.826530in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{1.825368in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{1.824228in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{1.823112in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{1.971625in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{1.973888in}}%
\pgfpathlineto{\pgfqpoint{1.819813in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{1.818663in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.980678in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{1.982941in}}%
\pgfpathlineto{\pgfqpoint{1.814692in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{1.813123in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{1.811412in}{1.989730in}}%
\pgfpathlineto{\pgfqpoint{1.809560in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{1.994256in}}%
\pgfpathlineto{\pgfqpoint{1.805461in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{1.803234in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{2.001045in}}%
\pgfpathlineto{\pgfqpoint{1.798450in}{2.003308in}}%
\pgfpathlineto{\pgfqpoint{1.795881in}{2.005572in}}%
\pgfpathlineto{\pgfqpoint{1.793169in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{1.790287in}{2.010098in}}%
\pgfpathlineto{\pgfqpoint{1.787203in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{1.783886in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.016887in}}%
\pgfpathlineto{\pgfqpoint{1.776469in}{2.019150in}}%
\pgfpathlineto{\pgfqpoint{1.772362in}{2.021413in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{1.758752in}{2.028202in}}%
\pgfpathlineto{\pgfqpoint{1.753958in}{2.030465in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{2.032729in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{1.739705in}{2.037255in}}%
\pgfpathlineto{\pgfqpoint{1.735198in}{2.039518in}}%
\pgfpathlineto{\pgfqpoint{1.730893in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{2.044044in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{2.046307in}}%
\pgfpathlineto{\pgfqpoint{1.719493in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{1.716268in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{1.713358in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{1.710775in}{2.055359in}}%
\pgfpathlineto{\pgfqpoint{1.708530in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{1.705091in}{2.062149in}}%
\pgfpathlineto{\pgfqpoint{1.703906in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.068938in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{2.071201in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{1.703060in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{1.704733in}{2.080253in}}%
\pgfpathlineto{\pgfqpoint{1.705892in}{2.082517in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{2.084780in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{1.710331in}{2.089306in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{2.091569in}}%
\pgfpathlineto{\pgfqpoint{1.713909in}{2.093832in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{2.096095in}}%
\pgfpathlineto{\pgfqpoint{1.717942in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{1.720155in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.722520in}{2.102884in}}%
\pgfpathlineto{\pgfqpoint{1.725056in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{1.727777in}{2.107411in}}%
\pgfpathlineto{\pgfqpoint{1.730691in}{2.109674in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{2.111937in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{1.740564in}{2.116463in}}%
\pgfpathlineto{\pgfqpoint{1.744190in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{1.747950in}{2.120989in}}%
\pgfpathlineto{\pgfqpoint{1.751826in}{2.123252in}}%
\pgfpathlineto{\pgfqpoint{1.755797in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{1.759846in}{2.127778in}}%
\pgfpathlineto{\pgfqpoint{1.763958in}{2.130041in}}%
\pgfpathlineto{\pgfqpoint{1.768117in}{2.132304in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{1.776501in}{2.136831in}}%
\pgfpathlineto{\pgfqpoint{1.780680in}{2.139094in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{2.141357in}}%
\pgfpathlineto{\pgfqpoint{1.788855in}{2.143620in}}%
\pgfpathlineto{\pgfqpoint{1.792782in}{2.145883in}}%
\pgfpathlineto{\pgfqpoint{1.796552in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{1.800136in}{2.150409in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{2.152672in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{1.809563in}{2.157198in}}%
\pgfpathlineto{\pgfqpoint{1.812244in}{2.159462in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{2.161725in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{2.163988in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{2.166251in}}%
\pgfpathlineto{\pgfqpoint{1.821025in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{1.822853in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{1.824577in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{1.826211in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{1.853326in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{1.858829in}{2.166251in}}%
\pgfpathlineto{\pgfqpoint{1.860926in}{2.163988in}}%
\pgfpathlineto{\pgfqpoint{1.863194in}{2.161725in}}%
\pgfpathlineto{\pgfqpoint{1.865659in}{2.159462in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{2.157198in}}%
\pgfpathlineto{\pgfqpoint{1.871251in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{1.874395in}{2.152672in}}%
\pgfpathlineto{\pgfqpoint{1.877767in}{2.150409in}}%
\pgfpathlineto{\pgfqpoint{1.881351in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{1.885122in}{2.145883in}}%
\pgfpathlineto{\pgfqpoint{1.889048in}{2.143620in}}%
\pgfpathlineto{\pgfqpoint{1.893094in}{2.141357in}}%
\pgfpathlineto{\pgfqpoint{1.897224in}{2.139094in}}%
\pgfpathlineto{\pgfqpoint{1.901402in}{2.136831in}}%
\pgfpathlineto{\pgfqpoint{1.905598in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{1.909786in}{2.132304in}}%
\pgfpathlineto{\pgfqpoint{1.913945in}{2.130041in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{2.127778in}}%
\pgfpathlineto{\pgfqpoint{1.922107in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{1.926078in}{2.123252in}}%
\pgfpathlineto{\pgfqpoint{1.929953in}{2.120989in}}%
\pgfpathlineto{\pgfqpoint{1.933714in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{1.937339in}{2.116463in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{1.944104in}{2.111937in}}%
\pgfpathlineto{\pgfqpoint{1.947212in}{2.109674in}}%
\pgfpathlineto{\pgfqpoint{1.950126in}{2.107411in}}%
\pgfpathlineto{\pgfqpoint{1.952847in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{1.955383in}{2.102884in}}%
\pgfpathlineto{\pgfqpoint{1.957749in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.959962in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{1.962039in}{2.096095in}}%
\pgfpathlineto{\pgfqpoint{1.963995in}{2.093832in}}%
\pgfpathlineto{\pgfqpoint{1.965839in}{2.091569in}}%
\pgfpathlineto{\pgfqpoint{1.967573in}{2.089306in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{1.970677in}{2.084780in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{2.082517in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{2.080253in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{1.974843in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{1.975462in}{2.071201in}}%
\pgfpathlineto{\pgfqpoint{1.975311in}{2.068938in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{1.973997in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{1.972812in}{2.062149in}}%
\pgfpathlineto{\pgfqpoint{1.971270in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{1.969374in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{1.967129in}{2.055359in}}%
\pgfpathlineto{\pgfqpoint{1.964546in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{1.958411in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{1.954887in}{2.046307in}}%
\pgfpathlineto{\pgfqpoint{1.951080in}{2.044044in}}%
\pgfpathlineto{\pgfqpoint{1.947011in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.942706in}{2.039518in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{2.037255in}}%
\pgfpathlineto{\pgfqpoint{1.933533in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{1.928762in}{2.032729in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{2.030465in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{2.028202in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{1.909891in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{2.021413in}}%
\pgfpathlineto{\pgfqpoint{1.901434in}{2.019150in}}%
\pgfpathlineto{\pgfqpoint{1.897592in}{2.016887in}}%
\pgfpathlineto{\pgfqpoint{1.894018in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{1.890701in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{1.887617in}{2.010098in}}%
\pgfpathlineto{\pgfqpoint{1.884734in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{2.005572in}}%
\pgfpathlineto{\pgfqpoint{1.879454in}{2.003308in}}%
\pgfpathlineto{\pgfqpoint{1.877006in}{2.001045in}}%
\pgfpathlineto{\pgfqpoint{1.874670in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{1.872443in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{1.870331in}{1.994256in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{1.866491in}{1.989730in}}%
\pgfpathlineto{\pgfqpoint{1.864781in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{1.861777in}{1.982941in}}%
\pgfpathlineto{\pgfqpoint{1.860461in}{1.980678in}}%
\pgfpathlineto{\pgfqpoint{1.859241in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{1.858091in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{1.973888in}}%
\pgfpathlineto{\pgfqpoint{1.855889in}{1.971625in}}%
\pgfpathlineto{\pgfqpoint{1.854792in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{1.853676in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{1.852535in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{1.851374in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{1.850200in}{1.960310in}}%
\pgfpathlineto{\pgfqpoint{1.849030in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{1.847880in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{1.846769in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.951257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.248482in}{1.966709in}}{\pgfqpoint{2.521502in}{2.175303in}}{%
\pgfpathmoveto{\pgfqpoint{2.395550in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.374433in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.373346in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.372275in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{2.371228in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{2.370211in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{2.368249in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.367287in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{2.365318in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{2.364271in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{2.363151in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.361938in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{2.360613in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.359164in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{2.357581in}{1.998314in}}%
\pgfpathlineto{\pgfqpoint{2.355863in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{2.354012in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{2.352035in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{2.349940in}{2.006742in}}%
\pgfpathlineto{\pgfqpoint{2.347733in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{2.345419in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{2.342992in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{2.340441in}{2.015170in}}%
\pgfpathlineto{\pgfqpoint{2.337746in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{2.334880in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{2.331813in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{2.324970in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{2.312796in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{2.308307in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{2.298991in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{2.294307in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{2.289700in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{2.285234in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{2.280962in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{2.276920in}{2.048882in}}%
\pgfpathlineto{\pgfqpoint{2.273131in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{2.269606in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{2.266344in}{2.055203in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.057310in}}%
\pgfpathlineto{\pgfqpoint{2.260601in}{2.059417in}}%
\pgfpathlineto{\pgfqpoint{2.258114in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.255888in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{2.253931in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{2.252257in}{2.067845in}}%
\pgfpathlineto{\pgfqpoint{2.250879in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{2.249809in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{2.248615in}{2.076274in}}%
\pgfpathlineto{\pgfqpoint{2.248482in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{2.248638in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{2.249059in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{2.249717in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{2.250579in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{2.251618in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{2.252809in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{2.254134in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{2.255587in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{2.257167in}{2.097344in}}%
\pgfpathlineto{\pgfqpoint{2.258886in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.260758in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{2.262803in}{2.103665in}}%
\pgfpathlineto{\pgfqpoint{2.265041in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{2.267484in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{2.270141in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{2.273009in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{2.276076in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{2.116307in}}%
\pgfpathlineto{\pgfqpoint{2.282713in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.286221in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{2.124735in}}%
\pgfpathlineto{\pgfqpoint{2.297120in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{2.300798in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{2.304477in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{2.308154in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{2.311829in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{2.319183in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{2.326524in}{2.143698in}}%
\pgfpathlineto{\pgfqpoint{2.330161in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{2.333747in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{2.337256in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{2.343931in}{2.154233in}}%
\pgfpathlineto{\pgfqpoint{2.347049in}{2.156340in}}%
\pgfpathlineto{\pgfqpoint{2.349999in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{2.352775in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{2.355379in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{2.357823in}{2.164768in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{2.362298in}{2.168982in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{2.366352in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{2.368258in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.401725in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.401725in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.403632in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{2.405614in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{2.407685in}{2.168982in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{2.164768in}}%
\pgfpathlineto{\pgfqpoint{2.414605in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{2.417209in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{2.419984in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{2.156340in}}%
\pgfpathlineto{\pgfqpoint{2.426052in}{2.154233in}}%
\pgfpathlineto{\pgfqpoint{2.429324in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{2.436236in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{2.439823in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{2.443459in}{2.143698in}}%
\pgfpathlineto{\pgfqpoint{2.447124in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{2.450800in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{2.454478in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{2.458154in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{2.461829in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{2.465506in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{2.469185in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{2.472864in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{2.476532in}{2.124735in}}%
\pgfpathlineto{\pgfqpoint{2.480173in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{2.483763in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{2.487271in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.490663in}{2.116307in}}%
\pgfpathlineto{\pgfqpoint{2.493907in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{2.496974in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{2.499842in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{2.504943in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{2.103665in}}%
\pgfpathlineto{\pgfqpoint{2.509225in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{2.511098in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.512816in}{2.097344in}}%
\pgfpathlineto{\pgfqpoint{2.514397in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{2.515849in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{2.517175in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{2.518365in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{2.519404in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{2.520267in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{2.520924in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{2.521346in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{2.521502in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{2.521369in}{2.076274in}}%
\pgfpathlineto{\pgfqpoint{2.520929in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{2.520175in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{2.517727in}{2.067845in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{2.511870in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{2.059417in}}%
\pgfpathlineto{\pgfqpoint{2.506639in}{2.057310in}}%
\pgfpathlineto{\pgfqpoint{2.503639in}{2.055203in}}%
\pgfpathlineto{\pgfqpoint{2.500378in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{2.496852in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{2.493063in}{2.048882in}}%
\pgfpathlineto{\pgfqpoint{2.489022in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{2.484749in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{2.480284in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{2.470992in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{2.466301in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{2.452889in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{2.448823in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.445014in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{2.441466in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{2.435104in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{2.432238in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{2.429542in}{2.015170in}}%
\pgfpathlineto{\pgfqpoint{2.426992in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{2.424565in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.006742in}}%
\pgfpathlineto{\pgfqpoint{2.417949in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{2.415971in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{2.412402in}{1.998314in}}%
\pgfpathlineto{\pgfqpoint{2.410820in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.408046in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{2.406833in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.405713in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{2.404665in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{2.403667in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{2.402697in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{2.401735in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.400764in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{2.398755in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{2.397709in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{2.396637in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.395550in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.395550in}{1.966709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.794522in}{1.966709in}}{\pgfqpoint{3.067542in}{2.175303in}}{%
\pgfpathmoveto{\pgfqpoint{2.940349in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.921714in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.920728in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.919748in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{2.918780in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{2.916877in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{2.915927in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.914959in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{2.913952in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{2.912883in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{2.911728in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{2.910466in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.909077in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{2.907551in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.905884in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{1.998314in}}%
\pgfpathlineto{\pgfqpoint{2.902155in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{2.900125in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{2.895842in}{2.006742in}}%
\pgfpathlineto{\pgfqpoint{2.893628in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{2.886769in}{2.015170in}}%
\pgfpathlineto{\pgfqpoint{2.884362in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{2.881842in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{2.879167in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{2.876291in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{2.873176in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.866124in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{2.862177in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{2.857974in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{2.853557in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{2.848983in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{2.844322in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{2.835028in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{2.826222in}{2.048882in}}%
\pgfpathlineto{\pgfqpoint{2.822135in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{2.818306in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{2.814752in}{2.055203in}}%
\pgfpathlineto{\pgfqpoint{2.811486in}{2.057310in}}%
\pgfpathlineto{\pgfqpoint{2.808509in}{2.059417in}}%
\pgfpathlineto{\pgfqpoint{2.805820in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{2.801304in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{2.067845in}}%
\pgfpathlineto{\pgfqpoint{2.797929in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{2.796674in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{2.795708in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{2.795030in}{2.076274in}}%
\pgfpathlineto{\pgfqpoint{2.794638in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{2.794522in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{2.795067in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{2.795694in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{2.798789in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{2.801764in}{2.097344in}}%
\pgfpathlineto{\pgfqpoint{2.803531in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.805500in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{2.807690in}{2.103665in}}%
\pgfpathlineto{\pgfqpoint{2.810116in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{2.812789in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{2.815709in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{2.818869in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{2.822246in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{2.825807in}{2.116307in}}%
\pgfpathlineto{\pgfqpoint{2.829512in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.833315in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{2.837173in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{2.841047in}{2.124735in}}%
\pgfpathlineto{\pgfqpoint{2.844906in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{2.848731in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{2.852515in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{2.856256in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{2.859961in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{2.863637in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{2.867289in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{2.870915in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{2.874507in}{2.143698in}}%
\pgfpathlineto{\pgfqpoint{2.878048in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{2.884881in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{2.891209in}{2.154233in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{2.156340in}}%
\pgfpathlineto{\pgfqpoint{2.896879in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{2.901871in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{2.904147in}{2.164768in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{2.908368in}{2.168982in}}%
\pgfpathlineto{\pgfqpoint{2.910358in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{2.912290in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.947890in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.947890in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.949773in}{2.173196in}}%
\pgfpathlineto{\pgfqpoint{2.951705in}{2.171089in}}%
\pgfpathlineto{\pgfqpoint{2.953695in}{2.168982in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{2.957916in}{2.164768in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{2.962609in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{2.965185in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{2.967933in}{2.156340in}}%
\pgfpathlineto{\pgfqpoint{2.970854in}{2.154233in}}%
\pgfpathlineto{\pgfqpoint{2.973943in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{2.977182in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{2.980548in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{2.984015in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{2.987556in}{2.143698in}}%
\pgfpathlineto{\pgfqpoint{2.991148in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{2.994774in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{3.002102in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{3.009549in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{3.013332in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{3.017158in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{3.021017in}{2.124735in}}%
\pgfpathlineto{\pgfqpoint{3.024890in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{3.028748in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{3.032551in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{3.036256in}{2.116307in}}%
\pgfpathlineto{\pgfqpoint{3.039817in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{3.043194in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{3.046354in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{3.049275in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{3.051947in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{3.054373in}{2.103665in}}%
\pgfpathlineto{\pgfqpoint{3.056563in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{3.058533in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{3.060299in}{2.097344in}}%
\pgfpathlineto{\pgfqpoint{3.061877in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{3.063275in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{3.064494in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{3.065529in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{3.066996in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{3.067393in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{3.067542in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{3.067426in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.076274in}}%
\pgfpathlineto{\pgfqpoint{3.066356in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{3.065390in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{3.064134in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{3.062590in}{2.067845in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{3.058644in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{3.053555in}{2.059417in}}%
\pgfpathlineto{\pgfqpoint{3.050578in}{2.057310in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{2.055203in}}%
\pgfpathlineto{\pgfqpoint{3.043758in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{3.039928in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{3.035841in}{2.048882in}}%
\pgfpathlineto{\pgfqpoint{3.031529in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{3.027036in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{3.022418in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{3.017742in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{3.013080in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{3.004090in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{2.999886in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{2.992271in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.988887in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{2.985772in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{2.982897in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{2.980221in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{2.977702in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{2.975295in}{2.015170in}}%
\pgfpathlineto{\pgfqpoint{2.972964in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{2.970682in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{2.968435in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{2.966221in}{2.006742in}}%
\pgfpathlineto{\pgfqpoint{2.964050in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{2.959908in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{2.957982in}{1.998314in}}%
\pgfpathlineto{\pgfqpoint{2.956179in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{2.954512in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{2.951598in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.950335in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{2.949181in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{2.948112in}{1.983565in}}%
\pgfpathlineto{\pgfqpoint{2.947105in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{2.946136in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.945186in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{2.944239in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{2.943283in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{2.942315in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{2.941335in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{1.966709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610362in}{0.483371in}}{\pgfqpoint{0.883382in}{1.495440in}}{%
\pgfpathmoveto{\pgfqpoint{0.750665in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{0.743078in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{0.742346in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.503817in}}%
\pgfpathlineto{\pgfqpoint{0.740364in}{0.514040in}}%
\pgfpathlineto{\pgfqpoint{0.739053in}{0.524263in}}%
\pgfpathlineto{\pgfqpoint{0.737499in}{0.534485in}}%
\pgfpathlineto{\pgfqpoint{0.735697in}{0.544708in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{0.728882in}{0.575377in}}%
\pgfpathlineto{\pgfqpoint{0.726194in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.723312in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{0.720228in}{0.606046in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{0.713337in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{0.709438in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{0.705171in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{0.700494in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{0.695389in}{0.667383in}}%
\pgfpathlineto{\pgfqpoint{0.689866in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{0.683972in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{0.677790in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{0.718498in}}%
\pgfpathlineto{\pgfqpoint{0.658797in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{0.652823in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.647271in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{0.642253in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{0.630962in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{0.628431in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{0.626417in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{0.624824in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{0.623546in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{0.622475in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{0.621511in}{0.851396in}}%
\pgfpathlineto{\pgfqpoint{0.620573in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{0.619601in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{0.882065in}}%
\pgfpathlineto{\pgfqpoint{0.617453in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{0.616293in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{0.615120in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{0.613986in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{0.612946in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{0.612046in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{0.611325in}{0.953625in}}%
\pgfpathlineto{\pgfqpoint{0.610802in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{0.610483in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{0.610362in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{0.610421in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{0.611009in}{1.014963in}}%
\pgfpathlineto{\pgfqpoint{0.611513in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{0.612165in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{0.612989in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.614033in}{1.055854in}}%
\pgfpathlineto{\pgfqpoint{0.615361in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{0.617054in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{0.619193in}{1.086523in}}%
\pgfpathlineto{\pgfqpoint{0.621858in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{0.625111in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{0.628989in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{0.633499in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.638612in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{0.644268in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{0.650377in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{0.656828in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{0.663495in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{0.676950in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{0.683485in}{1.209198in}}%
\pgfpathlineto{\pgfqpoint{0.689748in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.695656in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{0.701156in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{0.706223in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{0.710858in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{0.715087in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{0.718946in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.722475in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{0.725710in}{1.301204in}}%
\pgfpathlineto{\pgfqpoint{0.728674in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{0.731376in}{1.321650in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{1.342096in}}%
\pgfpathlineto{\pgfqpoint{0.737824in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{0.739377in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{0.741581in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{0.742271in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.403434in}}%
\pgfpathlineto{\pgfqpoint{0.743017in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{0.743169in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{0.743239in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{0.743296in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{0.743347in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.474994in}}%
\pgfpathlineto{\pgfqpoint{0.743587in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{0.743785in}{1.495440in}}%
\pgfpathlineto{\pgfqpoint{0.749958in}{1.495440in}}%
\pgfpathlineto{\pgfqpoint{0.749958in}{1.495440in}}%
\pgfpathlineto{\pgfqpoint{0.750157in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{0.750302in}{1.474994in}}%
\pgfpathlineto{\pgfqpoint{0.750396in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{0.750448in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{0.750475in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{0.750505in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{0.750574in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{0.750726in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{0.751009in}{1.403434in}}%
\pgfpathlineto{\pgfqpoint{0.751473in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{0.752163in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{0.753119in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{0.754367in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{0.755920in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{0.757779in}{1.342096in}}%
\pgfpathlineto{\pgfqpoint{0.759934in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{0.762368in}{1.321650in}}%
\pgfpathlineto{\pgfqpoint{0.765069in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{0.768033in}{1.301204in}}%
\pgfpathlineto{\pgfqpoint{0.771268in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{0.782885in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{0.787521in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{0.792588in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{0.798088in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{0.803996in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.810259in}{1.209198in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{0.823498in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{0.830249in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{0.836915in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{0.843366in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{0.849475in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{0.855131in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{0.868633in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{0.874550in}{1.086523in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{0.878382in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.055854in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.881579in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{0.882230in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{0.882735in}{1.014963in}}%
\pgfpathlineto{\pgfqpoint{0.883101in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{0.883322in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{0.883261in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{0.882419in}{0.953625in}}%
\pgfpathlineto{\pgfqpoint{0.881697in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{0.880798in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{0.879757in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{0.878624in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{0.877451in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{0.875181in}{0.882065in}}%
\pgfpathlineto{\pgfqpoint{0.874143in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{0.873171in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{0.872233in}{0.851396in}}%
\pgfpathlineto{\pgfqpoint{0.871269in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{0.870197in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{0.868919in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{0.862782in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{0.859658in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{0.855897in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{0.851490in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{0.840921in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.834947in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{0.828691in}{0.718498in}}%
\pgfpathlineto{\pgfqpoint{0.822308in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{0.815954in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{0.803877in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{0.798355in}{0.667383in}}%
\pgfpathlineto{\pgfqpoint{0.793250in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{0.788573in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{0.780407in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{0.606046in}}%
\pgfpathlineto{\pgfqpoint{0.770432in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{0.767550in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.764862in}{0.575377in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{0.544708in}}%
\pgfpathlineto{\pgfqpoint{0.756245in}{0.534485in}}%
\pgfpathlineto{\pgfqpoint{0.754691in}{0.524263in}}%
\pgfpathlineto{\pgfqpoint{0.753380in}{0.514040in}}%
\pgfpathlineto{\pgfqpoint{0.752291in}{0.503817in}}%
\pgfpathlineto{\pgfqpoint{0.751397in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{0.750665in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{0.750665in}{0.483371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156402in}{0.730594in}}{\pgfqpoint{1.429422in}{1.742663in}}{%
\pgfpathmoveto{\pgfqpoint{1.297371in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.288452in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{0.740817in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{0.751040in}}%
\pgfpathlineto{\pgfqpoint{1.285719in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.284476in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{1.283030in}{0.781708in}}%
\pgfpathlineto{\pgfqpoint{1.281362in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{1.279461in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{1.277323in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{1.274949in}{0.822600in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.269537in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{1.266526in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{1.263330in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{1.259960in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.256423in}{0.883938in}}%
\pgfpathlineto{\pgfqpoint{1.252719in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{1.248848in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{1.244806in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.240593in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{1.236214in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{1.231680in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{1.227013in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{1.222245in}{0.965721in}}%
\pgfpathlineto{\pgfqpoint{1.217412in}{0.975944in}}%
\pgfpathlineto{\pgfqpoint{1.212560in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.198339in}{1.016836in}}%
\pgfpathlineto{\pgfqpoint{1.193852in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{1.185481in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{1.181657in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.178112in}{1.067950in}}%
\pgfpathlineto{\pgfqpoint{1.174873in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{1.171962in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{1.169404in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{1.165409in}{1.119065in}}%
\pgfpathlineto{\pgfqpoint{1.163989in}{1.129288in}}%
\pgfpathlineto{\pgfqpoint{1.162947in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{1.161885in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{1.170179in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.190625in}}%
\pgfpathlineto{\pgfqpoint{1.162143in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.162220in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.162143in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{1.161865in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{1.161369in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{1.160674in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{1.159829in}{1.262186in}}%
\pgfpathlineto{\pgfqpoint{1.158909in}{1.272409in}}%
\pgfpathlineto{\pgfqpoint{1.158008in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{1.157227in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{1.156663in}{1.303077in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.313300in}}%
\pgfpathlineto{\pgfqpoint{1.156512in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{1.157042in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{1.158019in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{1.159450in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{1.163613in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.166278in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{1.169267in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{1.172521in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{1.175978in}{1.415530in}}%
\pgfpathlineto{\pgfqpoint{1.179578in}{1.425752in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{1.194612in}{1.466644in}}%
\pgfpathlineto{\pgfqpoint{1.198487in}{1.476867in}}%
\pgfpathlineto{\pgfqpoint{1.202457in}{1.487090in}}%
\pgfpathlineto{\pgfqpoint{1.206564in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{1.210850in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.215348in}{1.517759in}}%
\pgfpathlineto{\pgfqpoint{1.220070in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{1.235353in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.240632in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{1.245870in}{1.579096in}}%
\pgfpathlineto{\pgfqpoint{1.250978in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.599542in}}%
\pgfpathlineto{\pgfqpoint{1.260476in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{1.264731in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{1.268591in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{1.272032in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{1.275044in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{1.279822in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{1.281644in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{1.283141in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{1.286196in}{1.722217in}}%
\pgfpathlineto{\pgfqpoint{1.286903in}{1.732440in}}%
\pgfpathlineto{\pgfqpoint{1.287525in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{1.298299in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{1.298299in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{1.732440in}}%
\pgfpathlineto{\pgfqpoint{1.299628in}{1.722217in}}%
\pgfpathlineto{\pgfqpoint{1.300458in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{1.302682in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{1.304180in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{1.306001in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{1.310780in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{1.313791in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{1.317232in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{1.325348in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{1.329952in}{1.599542in}}%
\pgfpathlineto{\pgfqpoint{1.334845in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{1.339954in}{1.579096in}}%
\pgfpathlineto{\pgfqpoint{1.345192in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{1.350471in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.355705in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{1.370476in}{1.517759in}}%
\pgfpathlineto{\pgfqpoint{1.374973in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{1.383367in}{1.487090in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{1.476867in}}%
\pgfpathlineto{\pgfqpoint{1.391211in}{1.466644in}}%
\pgfpathlineto{\pgfqpoint{1.395029in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{1.402554in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{1.406246in}{1.425752in}}%
\pgfpathlineto{\pgfqpoint{1.409846in}{1.415530in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{1.422211in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.424500in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{1.426374in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{1.427805in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{1.428782in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{1.313300in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{1.303077in}}%
\pgfpathlineto{\pgfqpoint{1.428597in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{1.427815in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{1.426915in}{1.272409in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{1.262186in}}%
\pgfpathlineto{\pgfqpoint{1.425150in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{1.424454in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{1.423681in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{1.423604in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.423681in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{1.190625in}}%
\pgfpathlineto{\pgfqpoint{1.423996in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.424058in}{1.170179in}}%
\pgfpathlineto{\pgfqpoint{1.423939in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{1.423565in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{1.422877in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.129288in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{1.119065in}}%
\pgfpathlineto{\pgfqpoint{1.418608in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{1.413861in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{1.410951in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{1.407711in}{1.067950in}}%
\pgfpathlineto{\pgfqpoint{1.404166in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.400343in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{1.396268in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{1.387485in}{1.016836in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.378090in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{1.373264in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{0.975944in}}%
\pgfpathlineto{\pgfqpoint{1.363579in}{0.965721in}}%
\pgfpathlineto{\pgfqpoint{1.358810in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{1.354144in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{1.349610in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{1.345230in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.336976in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{1.333105in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{0.883938in}}%
\pgfpathlineto{\pgfqpoint{1.325864in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.322494in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{1.319298in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{1.316287in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{1.313474in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{0.822600in}}%
\pgfpathlineto{\pgfqpoint{1.308501in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{1.306363in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{1.304462in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{1.302794in}{0.781708in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{1.300105in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{0.751040in}}%
\pgfpathlineto{\pgfqpoint{1.298142in}{0.740817in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{0.730594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.702442in}{1.758114in}}{\pgfqpoint{1.975462in}{2.105772in}}{%
\pgfpathmoveto{\pgfqpoint{1.844981in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{1.832922in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{1.832091in}{1.761626in}}%
\pgfpathlineto{\pgfqpoint{1.831283in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{1.829867in}{1.772161in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{1.775673in}}%
\pgfpathlineto{\pgfqpoint{1.828907in}{1.779185in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{1.782696in}}%
\pgfpathlineto{\pgfqpoint{1.828487in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{1.828444in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{1.828463in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{1.828492in}{1.796743in}}%
\pgfpathlineto{\pgfqpoint{1.828476in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{1.828359in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.807278in}}%
\pgfpathlineto{\pgfqpoint{1.827634in}{1.810790in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{1.826051in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{1.823511in}{1.824837in}}%
\pgfpathlineto{\pgfqpoint{1.821870in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{1.819969in}{1.831860in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{1.815295in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.809232in}{1.845907in}}%
\pgfpathlineto{\pgfqpoint{1.805594in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{1.801526in}{1.852930in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{1.792156in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{1.781518in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{1.775969in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{1.770438in}{1.874000in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.759952in}{1.881024in}}%
\pgfpathlineto{\pgfqpoint{1.755232in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{1.750975in}{1.888047in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{1.891559in}}%
\pgfpathlineto{\pgfqpoint{1.743985in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{1.898582in}}%
\pgfpathlineto{\pgfqpoint{1.738897in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{1.905605in}}%
\pgfpathlineto{\pgfqpoint{1.735136in}{1.909117in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{1.731889in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{1.730212in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{1.728402in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{1.926676in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{1.721895in}{1.933699in}}%
\pgfpathlineto{\pgfqpoint{1.719417in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{1.716871in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{1.714334in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{1.711889in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{1.709616in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{1.958281in}}%
\pgfpathlineto{\pgfqpoint{1.704469in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{1.702766in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{1.702445in}{1.975839in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{1.982863in}}%
\pgfpathlineto{\pgfqpoint{1.704215in}{1.986374in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{1.706810in}{1.993398in}}%
\pgfpathlineto{\pgfqpoint{1.708590in}{1.996909in}}%
\pgfpathlineto{\pgfqpoint{1.710748in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{1.713336in}{2.003933in}}%
\pgfpathlineto{\pgfqpoint{1.716402in}{2.007444in}}%
\pgfpathlineto{\pgfqpoint{1.719985in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.014468in}}%
\pgfpathlineto{\pgfqpoint{1.728753in}{2.017979in}}%
\pgfpathlineto{\pgfqpoint{1.733899in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{1.745395in}{2.028515in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{1.757800in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{1.764034in}{2.039050in}}%
\pgfpathlineto{\pgfqpoint{1.770125in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{2.046073in}}%
\pgfpathlineto{\pgfqpoint{1.781467in}{2.049585in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{1.791236in}{2.056608in}}%
\pgfpathlineto{\pgfqpoint{1.795464in}{2.060120in}}%
\pgfpathlineto{\pgfqpoint{1.799269in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{1.802688in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{1.808570in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{1.811145in}{2.077678in}}%
\pgfpathlineto{\pgfqpoint{1.813541in}{2.081190in}}%
\pgfpathlineto{\pgfqpoint{1.815798in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{1.817945in}{2.088213in}}%
\pgfpathlineto{\pgfqpoint{1.819999in}{2.091725in}}%
\pgfpathlineto{\pgfqpoint{1.821968in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{1.823851in}{2.098748in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{1.827340in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{1.850563in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{1.850563in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{1.852259in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{1.854053in}{2.098748in}}%
\pgfpathlineto{\pgfqpoint{1.855936in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{1.857904in}{2.091725in}}%
\pgfpathlineto{\pgfqpoint{1.859958in}{2.088213in}}%
\pgfpathlineto{\pgfqpoint{1.862105in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{2.081190in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{2.077678in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{1.872134in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{1.878635in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{1.882440in}{2.060120in}}%
\pgfpathlineto{\pgfqpoint{1.886667in}{2.056608in}}%
\pgfpathlineto{\pgfqpoint{1.891335in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{1.896437in}{2.049585in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{2.046073in}}%
\pgfpathlineto{\pgfqpoint{1.907778in}{2.042561in}}%
\pgfpathlineto{\pgfqpoint{1.913869in}{2.039050in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{1.926359in}{2.032026in}}%
\pgfpathlineto{\pgfqpoint{1.932509in}{2.028515in}}%
\pgfpathlineto{\pgfqpoint{1.938427in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{1.944005in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{1.949150in}{2.017979in}}%
\pgfpathlineto{\pgfqpoint{1.953800in}{2.014468in}}%
\pgfpathlineto{\pgfqpoint{1.957919in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{2.007444in}}%
\pgfpathlineto{\pgfqpoint{1.964568in}{2.003933in}}%
\pgfpathlineto{\pgfqpoint{1.967155in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{1.969314in}{1.996909in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.993398in}}%
\pgfpathlineto{\pgfqpoint{1.972540in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{1.986374in}}%
\pgfpathlineto{\pgfqpoint{1.974557in}{1.982863in}}%
\pgfpathlineto{\pgfqpoint{1.975150in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{1.975458in}{1.975839in}}%
\pgfpathlineto{\pgfqpoint{1.975462in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{1.975138in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{1.974466in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{1.973435in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.972045in}{1.958281in}}%
\pgfpathlineto{\pgfqpoint{1.970317in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{1.968288in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.966015in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{1.961032in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{1.958486in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{1.956008in}{1.933699in}}%
\pgfpathlineto{\pgfqpoint{1.953661in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{1.951487in}{1.926676in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{1.947692in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{1.946015in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{1.944403in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{1.942767in}{1.909117in}}%
\pgfpathlineto{\pgfqpoint{1.941004in}{1.905605in}}%
\pgfpathlineto{\pgfqpoint{1.939007in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{1.936673in}{1.898582in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{1.930680in}{1.891559in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.888047in}}%
\pgfpathlineto{\pgfqpoint{1.922671in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.881024in}}%
\pgfpathlineto{\pgfqpoint{1.912847in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.907466in}{1.874000in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{1.896386in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{1.890951in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{1.880868in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{1.876377in}{1.852930in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{1.868672in}{1.845907in}}%
\pgfpathlineto{\pgfqpoint{1.865448in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.862609in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.860116in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{1.831860in}}%
\pgfpathlineto{\pgfqpoint{1.856033in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{1.854392in}{1.824837in}}%
\pgfpathlineto{\pgfqpoint{1.853001in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{1.851852in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.850945in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{1.850270in}{1.810790in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{1.807278in}}%
\pgfpathlineto{\pgfqpoint{1.849544in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{1.849427in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{1.849412in}{1.796743in}}%
\pgfpathlineto{\pgfqpoint{1.849441in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{1.849460in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{1.849417in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{1.849271in}{1.782696in}}%
\pgfpathlineto{\pgfqpoint{1.848997in}{1.779185in}}%
\pgfpathlineto{\pgfqpoint{1.848584in}{1.775673in}}%
\pgfpathlineto{\pgfqpoint{1.848036in}{1.772161in}}%
\pgfpathlineto{\pgfqpoint{1.847373in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{1.846621in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{1.845813in}{1.761626in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{1.758114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.248482in}{2.067143in}}{\pgfqpoint{2.521502in}{2.237109in}}{%
\pgfpathmoveto{\pgfqpoint{2.388064in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{2.381920in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{2.381472in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{2.070577in}}%
\pgfpathlineto{\pgfqpoint{2.380394in}{2.072294in}}%
\pgfpathlineto{\pgfqpoint{2.379745in}{2.074010in}}%
\pgfpathlineto{\pgfqpoint{2.379015in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{2.378203in}{2.077444in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{2.079161in}}%
\pgfpathlineto{\pgfqpoint{2.376356in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{2.375332in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{2.084311in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{2.086028in}}%
\pgfpathlineto{\pgfqpoint{2.371832in}{2.087745in}}%
\pgfpathlineto{\pgfqpoint{2.370464in}{2.089462in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{2.091179in}}%
\pgfpathlineto{\pgfqpoint{2.367224in}{2.092896in}}%
\pgfpathlineto{\pgfqpoint{2.365270in}{2.094612in}}%
\pgfpathlineto{\pgfqpoint{2.363050in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{2.360548in}{2.098046in}}%
\pgfpathlineto{\pgfqpoint{2.357769in}{2.099763in}}%
\pgfpathlineto{\pgfqpoint{2.354741in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{2.351517in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{2.348169in}{2.104913in}}%
\pgfpathlineto{\pgfqpoint{2.344779in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.341433in}{2.108347in}}%
\pgfpathlineto{\pgfqpoint{2.338210in}{2.110064in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{2.111781in}}%
\pgfpathlineto{\pgfqpoint{2.332348in}{2.113497in}}%
\pgfpathlineto{\pgfqpoint{2.329748in}{2.115214in}}%
\pgfpathlineto{\pgfqpoint{2.327339in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{2.325062in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{2.320558in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{2.318130in}{2.123798in}}%
\pgfpathlineto{\pgfqpoint{2.315458in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{2.127232in}}%
\pgfpathlineto{\pgfqpoint{2.309095in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{2.132383in}}%
\pgfpathlineto{\pgfqpoint{2.296748in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{2.292043in}{2.135816in}}%
\pgfpathlineto{\pgfqpoint{2.287191in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{2.282306in}{2.139250in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{2.140967in}}%
\pgfpathlineto{\pgfqpoint{2.272907in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{2.268610in}{2.144400in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{2.261223in}{2.147834in}}%
\pgfpathlineto{\pgfqpoint{2.258219in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{2.255686in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{2.253605in}{2.152984in}}%
\pgfpathlineto{\pgfqpoint{2.251937in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{2.250636in}{2.156418in}}%
\pgfpathlineto{\pgfqpoint{2.249662in}{2.158135in}}%
\pgfpathlineto{\pgfqpoint{2.248981in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{2.248583in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{2.248482in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{2.248714in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{2.249332in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{2.250398in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{2.254060in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{2.256682in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{2.259790in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.263305in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.267123in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{2.271130in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{2.275221in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{2.185604in}}%
\pgfpathlineto{\pgfqpoint{2.287447in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.291527in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{2.295707in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.300066in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.304672in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.314746in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.320174in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.331442in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.337062in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.342519in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.347710in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.352555in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{2.356998in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{2.361007in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.364576in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.367712in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{2.372781in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.374772in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{2.376445in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{2.377831in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{2.379881in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{2.380613in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.381197in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.381665in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{2.382049in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.387607in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.387607in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.387935in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{2.388787in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.389370in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.390102in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{2.392152in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.393539in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{2.395211in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{2.397203in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.399545in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{2.402271in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.405408in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.408976in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.412986in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{2.422273in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.432922in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.438542in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.444209in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.449809in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.455238in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.469918in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.478456in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.486590in}{2.185604in}}%
\pgfpathlineto{\pgfqpoint{2.490662in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{2.498854in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{2.502861in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{2.506678in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.510193in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.513301in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{2.518020in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.520651in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{2.521270in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{2.521502in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{2.521400in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{2.521003in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{2.520322in}{2.158135in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{2.156418in}}%
\pgfpathlineto{\pgfqpoint{2.518047in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{2.516379in}{2.152984in}}%
\pgfpathlineto{\pgfqpoint{2.514297in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{2.511765in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{2.508760in}{2.147834in}}%
\pgfpathlineto{\pgfqpoint{2.505287in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{2.501373in}{2.144400in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{2.492477in}{2.140967in}}%
\pgfpathlineto{\pgfqpoint{2.487678in}{2.139250in}}%
\pgfpathlineto{\pgfqpoint{2.482793in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{2.135816in}}%
\pgfpathlineto{\pgfqpoint{2.473236in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{2.468778in}{2.132383in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{2.128949in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{2.127232in}}%
\pgfpathlineto{\pgfqpoint{2.454526in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{2.123798in}}%
\pgfpathlineto{\pgfqpoint{2.449426in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{2.447149in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{2.444922in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{2.440236in}{2.115214in}}%
\pgfpathlineto{\pgfqpoint{2.437635in}{2.113497in}}%
\pgfpathlineto{\pgfqpoint{2.434813in}{2.111781in}}%
\pgfpathlineto{\pgfqpoint{2.431773in}{2.110064in}}%
\pgfpathlineto{\pgfqpoint{2.428551in}{2.108347in}}%
\pgfpathlineto{\pgfqpoint{2.425205in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.421815in}{2.104913in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{2.415242in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{2.099763in}}%
\pgfpathlineto{\pgfqpoint{2.409435in}{2.098046in}}%
\pgfpathlineto{\pgfqpoint{2.406933in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.094612in}}%
\pgfpathlineto{\pgfqpoint{2.402760in}{2.092896in}}%
\pgfpathlineto{\pgfqpoint{2.401042in}{2.091179in}}%
\pgfpathlineto{\pgfqpoint{2.399519in}{2.089462in}}%
\pgfpathlineto{\pgfqpoint{2.398151in}{2.087745in}}%
\pgfpathlineto{\pgfqpoint{2.396901in}{2.086028in}}%
\pgfpathlineto{\pgfqpoint{2.395740in}{2.084311in}}%
\pgfpathlineto{\pgfqpoint{2.394651in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{2.393627in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{2.392668in}{2.079161in}}%
\pgfpathlineto{\pgfqpoint{2.391780in}{2.077444in}}%
\pgfpathlineto{\pgfqpoint{2.390969in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{2.390239in}{2.074010in}}%
\pgfpathlineto{\pgfqpoint{2.389589in}{2.072294in}}%
\pgfpathlineto{\pgfqpoint{2.389016in}{2.070577in}}%
\pgfpathlineto{\pgfqpoint{2.388512in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{2.388064in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{2.388064in}{2.067143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.794522in}{2.159852in}}{\pgfqpoint{3.067542in}{2.244835in}}{%
\pgfpathmoveto{\pgfqpoint{2.932595in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{2.929468in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{2.929447in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{2.929443in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{2.929443in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{2.929431in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{2.929387in}{2.164144in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{2.929115in}{2.165861in}}%
\pgfpathlineto{\pgfqpoint{2.928850in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{2.167577in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.927415in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{2.926728in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{2.925954in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{2.925112in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{2.924222in}{2.172728in}}%
\pgfpathlineto{\pgfqpoint{2.923301in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{2.922365in}{2.174445in}}%
\pgfpathlineto{\pgfqpoint{2.921423in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.920480in}{2.176162in}}%
\pgfpathlineto{\pgfqpoint{2.919537in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.918589in}{2.177878in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{2.916659in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{2.915665in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{2.914644in}{2.181312in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{2.912505in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{2.911379in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{2.184746in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{2.185604in}}%
\pgfpathlineto{\pgfqpoint{2.907768in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{2.906502in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.905219in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.903928in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{2.189896in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.900021in}{2.191613in}}%
\pgfpathlineto{\pgfqpoint{2.898679in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.897285in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.894231in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.890642in}{2.196764in}}%
\pgfpathlineto{\pgfqpoint{2.888589in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{2.883884in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.878368in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.875337in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{2.872161in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.868876in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.862102in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{2.858655in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{2.851638in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.848032in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{2.844328in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{2.840506in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{2.832463in}{2.212215in}}%
\pgfpathlineto{\pgfqpoint{2.828247in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.823926in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.815138in}{2.215649in}}%
\pgfpathlineto{\pgfqpoint{2.810819in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.806699in}{2.217365in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{2.799666in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{2.797088in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.795339in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{2.794522in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{2.222516in}}%
\pgfpathlineto{\pgfqpoint{2.795802in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{2.224233in}}%
\pgfpathlineto{\pgfqpoint{2.800579in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{2.803986in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{2.807893in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.816767in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{2.821569in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{2.826534in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{2.231100in}}%
\pgfpathlineto{\pgfqpoint{2.836768in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.841949in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{2.847122in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{2.852256in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{2.857330in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{2.862337in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.867273in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.872137in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{2.876921in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{2.881609in}{2.239684in}}%
\pgfpathlineto{\pgfqpoint{2.886178in}{2.240543in}}%
\pgfpathlineto{\pgfqpoint{2.890594in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{2.894826in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{2.898844in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{2.902626in}{2.243976in}}%
\pgfpathlineto{\pgfqpoint{2.906159in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{2.955904in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{2.955904in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{2.959437in}{2.243976in}}%
\pgfpathlineto{\pgfqpoint{2.963219in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{2.967237in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{2.971469in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{2.975886in}{2.240543in}}%
\pgfpathlineto{\pgfqpoint{2.980454in}{2.239684in}}%
\pgfpathlineto{\pgfqpoint{2.985143in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{2.989927in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{2.994790in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{2.999726in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{3.004733in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{3.009808in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{3.014941in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{3.020114in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{3.025296in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{2.231100in}}%
\pgfpathlineto{\pgfqpoint{3.035529in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{3.045297in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{3.049879in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{3.054170in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{3.058077in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{3.061484in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{3.064257in}{2.224233in}}%
\pgfpathlineto{\pgfqpoint{3.066261in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{2.222516in}}%
\pgfpathlineto{\pgfqpoint{3.067542in}{2.221658in}}%
\pgfpathlineto{\pgfqpoint{3.066725in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{3.064975in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{3.062397in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{3.059137in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{2.217365in}}%
\pgfpathlineto{\pgfqpoint{3.051244in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{3.046926in}{2.215649in}}%
\pgfpathlineto{\pgfqpoint{3.042528in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{3.038138in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{3.033816in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{3.029600in}{2.212215in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{3.021557in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{3.017735in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{3.014032in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{3.010425in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{3.006892in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{3.003408in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.999961in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{2.996550in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{2.993188in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{2.986726in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{2.983695in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.980840in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.978179in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{2.975724in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{2.973475in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.971421in}{2.196764in}}%
\pgfpathlineto{\pgfqpoint{2.969547in}{2.195905in}}%
\pgfpathlineto{\pgfqpoint{2.967833in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.966252in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{2.964779in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{2.192471in}}%
\pgfpathlineto{\pgfqpoint{2.962042in}{2.191613in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{2.189896in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{2.956844in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.955562in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.954296in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{2.953056in}{2.185604in}}%
\pgfpathlineto{\pgfqpoint{2.951851in}{2.184746in}}%
\pgfpathlineto{\pgfqpoint{2.950685in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{2.949558in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{2.948471in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{2.947419in}{2.181312in}}%
\pgfpathlineto{\pgfqpoint{2.946398in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{2.945404in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{2.943474in}{2.177878in}}%
\pgfpathlineto{\pgfqpoint{2.942527in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.941583in}{2.176162in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{2.175303in}}%
\pgfpathlineto{\pgfqpoint{2.939698in}{2.174445in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{2.937841in}{2.172728in}}%
\pgfpathlineto{\pgfqpoint{2.936951in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{2.936109in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{2.935336in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{2.934061in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.933583in}{2.167577in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{2.932949in}{2.165861in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{2.164144in}}%
\pgfpathlineto{\pgfqpoint{2.932632in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{2.932621in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{2.932617in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{2.932595in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{2.932595in}{2.159852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746872in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{0.746872in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746872in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746872in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746872in,y=0.343210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292912in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292912in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292912in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292912in,y=0.343210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838952in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838952in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838952in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838952in,y=0.343210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384992in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{2.384992in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384992in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384992in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384992in,y=0.343210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931032in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931032in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931032in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931032in,y=0.343210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528456in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528456in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637664in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637664in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856080in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856080in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965288in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965288in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074496in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074496in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183704in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183704in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402120in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402120in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511328in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511328in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620536in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620536in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729744in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729744in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948160in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948160in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057368in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057368in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275784in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275784in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494200in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494200in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603408in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603408in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712616in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712616in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821824in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821824in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040240in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040240in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149448in}{0.391821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149448in}{2.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838952in,y=0.188889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{0.761497in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.761497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{0.761497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{0.761497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229012in, y=0.722916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{1.255943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.255943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.255943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288041in, y=1.217362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{1.750389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.750389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.750389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288041in, y=1.711808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.244835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{2.244835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{2.244835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379863in, y=2.206254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{0.514274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{0.514274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{0.637885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{0.637885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{0.885108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{0.885108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.008720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.008720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.132331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.132331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.379554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.379554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.503166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.503166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.626777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.626777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.874000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.874000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{1.997612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{1.997612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{2.121223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{2.121223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487503in}{2.368446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190401in}{2.368446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173457in,y=1.398868in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average Modelorder Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746872in}{2.026135in}}%
\pgfpathlineto{\pgfqpoint{1.019892in}{2.137725in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{2.199995in}}%
\pgfpathlineto{\pgfqpoint{1.565932in}{2.221348in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{2.226695in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.227066in}}%
\pgfpathlineto{\pgfqpoint{2.384992in}{2.232134in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{2.242671in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{2.259174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746872in}{2.026135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019892in}{2.137725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292912in}{2.199995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565932in}{2.221348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838952in}{2.226695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111972in}{2.227066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384992in}{2.232134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658012in}{2.242671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931032in}{2.259174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746872in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{1.019892in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{2.015906in}}%
\pgfpathlineto{\pgfqpoint{1.565932in}{2.058181in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{2.074127in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.079010in}}%
\pgfpathlineto{\pgfqpoint{2.384992in}{2.080493in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{2.080988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746872in}{1.690499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019892in}{1.913061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292912in}{2.015906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565932in}{2.058181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838952in}{2.074127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111972in}{2.079010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384992in}{2.080493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658012in}{2.080864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931032in}{2.080988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746872in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{1.019892in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{1.244354in}}%
\pgfpathlineto{\pgfqpoint{1.565932in}{1.720444in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.957531in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.086179in}}%
\pgfpathlineto{\pgfqpoint{2.384992in}{2.157472in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{2.195823in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{2.217207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487503in}{0.391821in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746872in}{0.951240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019892in}{1.000314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292912in}{1.244354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565932in}{1.720444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838952in}{1.957531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111972in}{2.086179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384992in}{2.157472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658012in}{2.195823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931032in}{2.217207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{0.487503in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190401in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.391821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487503in}{2.405916in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.405916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011867in}{0.449668in}}%
\pgfpathlineto{\pgfqpoint{3.109415in}{0.449668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132553in}{0.449668in}}{\pgfqpoint{3.132553in}{0.472807in}}%
\pgfpathlineto{\pgfqpoint{3.132553in}{0.951073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132553in}{0.974212in}}{\pgfqpoint{3.109415in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{0.974212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988728in}{0.974212in}}{\pgfqpoint{1.988728in}{0.951073in}}%
\pgfpathlineto{\pgfqpoint{1.988728in}{0.472807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988728in}{0.449668in}}{\pgfqpoint{2.011867in}{0.449668in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{0.449668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.035006in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{2.266395in}{0.887441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150700in}{0.887441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358950in,y=0.846948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.035006in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{2.266395in}{0.724655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150700in}{0.724655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358950in,y=0.684162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont RIMAX (ML)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.035006in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{2.266395in}{0.558044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150700in}{0.558044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358950in,y=0.517551in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont EDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.371957in}{2.428138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.371957in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.371957in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{0.560030in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{0.560030in}{0.364043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.560030in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560030in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235755in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235755in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911479in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911479in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587204in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587204in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262928in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262928in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695175in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695175in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830320in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830320in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965465in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965465in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100610in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100610in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370900in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370900in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506045in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506045in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641190in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641190in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776334in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776334in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046624in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046624in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181769in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181769in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316914in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316914in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452059in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452059in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722349in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722349in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857494in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857494in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992638in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992638in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127783in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127783in}{2.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911479in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SNR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.648556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{0.648556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{0.648556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.609428in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{1.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{1.105000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{1.105000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255246in, y=1.065872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.561444in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{1.561444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{1.561444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{1.561444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255246in, y=1.522316in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.017888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255246in, y=1.978760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.371091in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{2.284707in}}%
\pgfpathlineto{\pgfqpoint{0.897893in}{2.285214in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{2.286588in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{2.279711in}}%
\pgfpathlineto{\pgfqpoint{2.249342in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{2.278440in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{2.278440in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.278576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{2.284707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897893in}{2.285214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{2.286588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573617in}{2.281557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{2.279711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249342in}{2.278610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{2.278440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925066in}{2.278440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{2.278576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.992908in}}%
\pgfpathlineto{\pgfqpoint{0.897893in}{1.916586in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{1.898136in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{1.902402in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{1.913264in}}%
\pgfpathlineto{\pgfqpoint{2.249342in}{1.925641in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{1.964439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{1.992908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897893in}{1.916586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{1.898136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573617in}{1.902402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{1.913264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249342in}{1.925641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{1.941308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925066in}{1.952383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{1.964439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.672237in}}%
\pgfpathlineto{\pgfqpoint{0.897893in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{1.491063in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{1.390324in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{2.249342in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{1.066101in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.847703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{1.672237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897893in}{1.587426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{1.491063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573617in}{1.390324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{1.284169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249342in}{1.175292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{1.066101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925066in}{0.956345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{0.847703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.672633in}}%
\pgfpathlineto{\pgfqpoint{0.897893in}{1.583026in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{1.484118in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{1.376739in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{1.265234in}}%
\pgfpathlineto{\pgfqpoint{2.249342in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.808430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560030in}{1.672633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897893in}{1.583026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{1.484118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573617in}{1.376739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911479in}{1.265234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249342in}{1.150646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587204in}{1.036818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925066in}{0.922687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262928in}{0.808430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560030in}{0.364043in}}{\pgfqpoint{2.702898in}{2.014095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{0.897893in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{1.140259in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.249342in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.455593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.560030in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262928in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560030in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{2.378138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627503in}{0.412238in}}%
\pgfpathlineto{\pgfqpoint{2.768336in}{0.412238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787613in}{0.412238in}}{\pgfqpoint{2.787613in}{0.431516in}}%
\pgfpathlineto{\pgfqpoint{2.787613in}{0.836521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787613in}{0.855799in}}{\pgfqpoint{2.768336in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{0.627503in}{0.855799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608225in}{0.855799in}}{\pgfqpoint{0.608225in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{0.608225in}{0.431516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608225in}{0.412238in}}{\pgfqpoint{0.627503in}{0.412238in}}%
\pgfpathlineto{\pgfqpoint{0.627503in}{0.412238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646780in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{0.743169in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{0.839558in}{0.783464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743169in}{0.783464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916669in,y=0.749728in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Peak-Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646780in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{0.743169in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{0.839558in}{0.648850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.313725,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743169in}{0.648850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916669in,y=0.615114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646780in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{0.743169in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{0.839558in}{0.514236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743169in}{0.514236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916669in,y=0.480500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Ours with GN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801696in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{1.994474in}{0.783464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801696in}{0.643449in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{0.643449in}}%
\pgfpathlineto{\pgfqpoint{1.994474in}{0.643449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898085in}{0.643449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071585in,y=0.609713in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont RIMAX (ML)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.801696in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{1.994474in}{0.503434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071585in,y=0.469697in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont CRB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mse_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.623149in}{2.871358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623149in}{2.871358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.871358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.693704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.313704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.933704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553704in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553704in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003704in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{0.453319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{0.453319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.405094in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{1.004851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.004851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.956626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{1.556383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{1.556383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.508157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.107914in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.107914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.107914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.059689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.659446in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.659446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453704in}{2.659446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.611221in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.570123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453704in,y=2.766790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453704in}{0.415123in}}{\pgfqpoint{3.100000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.620123in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{0.783371in}}%
\pgfpathlineto{\pgfqpoint{1.693704in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{2.313704in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{2.933704in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{0.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453704in}{2.725123in}}%
\pgfpathlineto{\pgfqpoint{3.553704in}{2.725123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331095in}{2.420339in}}%
\pgfpathlineto{\pgfqpoint{3.456482in}{2.420339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484260in}{2.420339in}}{\pgfqpoint{3.484260in}{2.448117in}}%
\pgfpathlineto{\pgfqpoint{3.484260in}{2.627901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484260in}{2.655679in}}{\pgfqpoint{3.456482in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{2.331095in}{2.655679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303317in}{2.655679in}}{\pgfqpoint{2.303317in}{2.627901in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{2.448117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303317in}{2.420339in}}{\pgfqpoint{2.331095in}{2.420339in}}%
\pgfpathlineto{\pgfqpoint{2.331095in}{2.420339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358872in}{2.551512in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{2.551512in}}%
\pgfpathlineto{\pgfqpoint{2.636650in}{2.551512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747761in,y=2.502901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean MSE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

